SPBench: A Multi-Task Evaluation Benchmark for Exploration Seismic Processing

Exploration seismic processing underpins subsurface imaging and resource exploration, but learning-based methods remain difficult to compare across studies. Our survey of 368 papers finds widespread reliance on private or difficult-to-reproduce datasets, with only 25 providing public code. This obscures whether reported gains arise from model design or experimental settings. We introduce the Seismic Processing Benchmark (SPBench), covering six tasks: random noise attenuation, trace interpolation, ground-roll suppression, multiple suppression, deblending, and first-arrival picking. We reproduce 24 supervised methods on 10 datasets under 43 standardized settings and release datasets, implementations, configurations, evaluation scripts, and results. To complement global scores and per-trace pick errors, we introduce signal-component-resolved evaluation (SCoRE) for reconstruction and a reference-free ridge-curvature score (RC_norm) for first-arrival picking. Our analyses show that synthetic rankings do not reliably predict field rankings, with task-dependent agreement when models train within each setting. As degradation strengthens, rankings reorder more under coherent ground roll than under random-like interference. The ridge score agrees with MAE-based model rankings in the evaluated settings, with a mean Kendall correlation of 0.881 across three field surveys, while SCoRE reveals frequency- and energy-dependent differences hidden by global scores. SPBench provides a reproducible basis for comparing learning-based seismic processing methods and characterizes how their relative advantages vary across data settings, degradation strengths, and evaluation criteria.

==> (inline-0) <==
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
FBResNet & 0.45M & \heatbase{10.35{\scriptsize$\pm$0.06}} & \heatbase{9.09{\scriptsize$\pm$0.08}} & \heatbase{12.46{\scriptsize$\pm$0.07}} & \heatbase{9.55{\scriptsize$\pm$0.05}} & \heatmid{1.01{\scriptsize$\pm$0.04}} & \heatmid{0.17{\scriptsize$\pm$0.04}} & \heatbase{11.68{\scriptsize$\pm$0.08}} \\
cDDPM & 33.3M & \heatbase{10.41{\scriptsize$\pm$0.07}} & \heatbase{9.92{\scriptsize$\pm$0.15}} & \heatbase{12.78{\scriptsize$\pm$0.06}} & \heatmid{9.92{\scriptsize$\pm$0.06}} & \heatlow{0.89{\scriptsize$\pm$0.08}} & \heatbase{-0.72{\scriptsize$\pm$0.04}} & \heatgood{12.65{\scriptsize$\pm$0.10}} \\
ResUNet & 8.11M & \heatlow{10.50{\scriptsize$\pm$0.12}} & \heatlow{10.07{\scriptsize$\pm$0.30}} & \heatlow{12.95{\scriptsize$\pm$0.22}} & \heatbase{9.62{\scriptsize$\pm$0.08}} & \heatbase{0.66{\scriptsize$\pm$0.06}} & \heatbase{-0.05{\scriptsize$\pm$0.04}} & \heatbase{11.89{\scriptsize$\pm$0.18}} \\
UNet & 7.76M & \heatlow{10.72{\scriptsize$\pm$0.16}} & \heatlow{10.08{\scriptsize$\pm$0.33}} & \heatlow{13.19{\scriptsize$\pm$0.20}} & \heatlow{9.82{\scriptsize$\pm$0.14}} & \heatbase{0.81{\scriptsize$\pm$0.10}} & \heatlow{0.12{\scriptsize$\pm$0.04}} & \heatlow{12.12{\scriptsize$\pm$0.21}} \\
Attention UNet & 7.85M & \heatmid{10.76{\scriptsize$\pm$0.04}} & \heatmid{10.08{\scriptsize$\pm$0.07}} & \heatmid{13.22{\scriptsize$\pm$0.08}} & \heatlow{9.89{\scriptsize$\pm$0.03}} & \heatlow{0.82{\scriptsize$\pm$0.01}} & \heatmid{0.15{\scriptsize$\pm$0.04}} & \heatlow{12.16{\scriptsize$\pm$0.05}} \\
UNet-L & 31.04M & \heatmid{10.87{\scriptsize$\pm$0.03}} & \heatmid{10.57{\scriptsize$\pm$0.05}} & \heatmid{13.30{\scriptsize$\pm$0.03}} & \heatmid{9.94{\scriptsize$\pm$0.04}} & \heatmid{0.94{\scriptsize$\pm$0.03}} & \heatgood{0.17{\scriptsize$\pm$0.01}} & \heatmid{12.31{\scriptsize$\pm$0.05}} \\
QUNet & 21.88M & \heatmid{11.01{\scriptsize$\pm$0.21}} & \heatgood{10.70{\scriptsize$\pm$0.30}} & \heatgood{13.34{\scriptsize$\pm$0.24}} & \heatmid{10.16{\scriptsize$\pm$0.20}} & \heatmid{1.11{\scriptsize$\pm$0.14}} & \heatmid{0.17{\scriptsize$\pm$0.06}} & \heatmid{12.52{\scriptsize$\pm$0.28}} \\
UNet++ & 9.05M & \heatgood{11.04{\scriptsize$\pm$0.14}} & \heatmid{10.55{\scriptsize$\pm$0.26}} & \heatmid{13.21{\scriptsize$\pm$0.14}} & \heatgood{10.30{\scriptsize$\pm$0.07}} & \heatgood{1.30{\scriptsize$\pm$0.04}} & \heatlow{0.15{\scriptsize$\pm$0.13}} & \heatmid{12.57{\scriptsize$\pm$0.15}} \\
DnCNN & 0.56M & \heatgood{11.53{\scriptsize$\pm$0.03}} & \heatgood{11.09{\scriptsize$\pm$0.03}} & \heatgood{13.62{\scriptsize$\pm$0.06}} & \heatgood{10.73{\scriptsize$\pm$0.03}} & \heatgood{1.79{\scriptsize$\pm$0.03}} & \heatgood{0.30{\scriptsize$\pm$0.08}} & \heatgood{13.28{\scriptsize$\pm$0.03}} \\
CBD-RDN & 1.49M & \heatbest{11.88{\scriptsize$\pm$0.05}} & \heatbest{11.80{\scriptsize$\pm$0.09}} & \heatbest{13.89{\scriptsize$\pm$0.05}} & \heatbest{10.87{\scriptsize$\pm$0.04}} & \heatbest{2.32{\scriptsize$\pm$0.06}} & \heatbest{0.57{\scriptsize$\pm$0.01}} & \heatbest{13.67{\scriptsize$\pm$0.06}} \\
SCRN & 0.43M & \heatbest{11.99{\scriptsize$\pm$0.00}} & \heatbest{11.68{\scriptsize$\pm$0.05}} & \heatbest{13.96{\scriptsize$\pm$0.01}} & \heatbest{11.14{\scriptsize$\pm$0.01}} & \heatbest{2.30{\scriptsize$\pm$0.02}} & \heatbest{0.65{\scriptsize$\pm$0.01}} & \heatbest{13.79{\scriptsize$\pm$0.00}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
cDDPM & 33.3M & \heatbase{12.38{\scriptsize$\pm$0.04}} & \heatbase{11.58{\scriptsize$\pm$0.09}} & \heatbase{15.27{\scriptsize$\pm$0.09}} & \heatlow{11.95{\scriptsize$\pm$0.05}} & \heatlow{2.44{\scriptsize$\pm$0.07}} & \heatbase{0.55{\scriptsize$\pm$0.03}} & \heatmid{15.57{\scriptsize$\pm$0.11}} \\
ResUNet & 8.11M & \heatbase{12.56{\scriptsize$\pm$0.11}} & \heatmid{12.05{\scriptsize$\pm$0.17}} & \heatlow{15.57{\scriptsize$\pm$0.08}} & \heatbase{11.73{\scriptsize$\pm$0.10}} & \heatbase{1.90{\scriptsize$\pm$0.14}} & \heatbase{1.04{\scriptsize$\pm$0.12}} & \heatbase{14.55{\scriptsize$\pm$0.11}} \\
UNet & 7.76M & \heatlow{12.73{\scriptsize$\pm$0.20}} & \heatbase{11.99{\scriptsize$\pm$0.32}} & \heatlow{15.69{\scriptsize$\pm$0.10}} & \heatbase{11.90{\scriptsize$\pm$0.19}} & \heatbase{2.09{\scriptsize$\pm$0.24}} & \heatlow{1.17{\scriptsize$\pm$0.21}} & \heatbase{14.73{\scriptsize$\pm$0.22}} \\
Attention UNet & 7.85M & \heatlow{12.80{\scriptsize$\pm$0.10}} & \heatlow{12.00{\scriptsize$\pm$0.15}} & \heatmid{15.73{\scriptsize$\pm$0.07}} & \heatlow{11.98{\scriptsize$\pm$0.08}} & \heatlow{2.18{\scriptsize$\pm$0.10}} & \heatlow{1.26{\scriptsize$\pm$0.09}} & \heatlow{14.82{\scriptsize$\pm$0.10}} \\
FBResNet & 0.45M & \heatmid{12.97{\scriptsize$\pm$0.00}} & \heatlow{11.99{\scriptsize$\pm$0.04}} & \heatbase{15.45{\scriptsize$\pm$0.01}} & \heatmid{12.12{\scriptsize$\pm$0.02}} & \heatmid{2.91{\scriptsize$\pm$0.01}} & \heatmid{1.47{\scriptsize$\pm$0.02}} & \heatlow{15.00{\scriptsize$\pm$0.01}} \\
QUNet & 21.88M & \heatmid{13.08{\scriptsize$\pm$0.08}} & \heatmid{12.59{\scriptsize$\pm$0.16}} & \heatmid{15.81{\scriptsize$\pm$0.04}} & \heatmid{12.18{\scriptsize$\pm$0.05}} & \heatmid{2.61{\scriptsize$\pm$0.05}} & \heatmid{1.34{\scriptsize$\pm$0.06}} & \heatmid{15.19{\scriptsize$\pm$0.09}} \\
UNet-L & 31.04M & \heatmid{13.13{\scriptsize$\pm$0.04}} & \heatmid{12.78{\scriptsize$\pm$0.06}} & \heatgood{15.91{\scriptsize$\pm$0.06}} & \heatmid{12.23{\scriptsize$\pm$0.04}} & \heatmid{2.60{\scriptsize$\pm$0.06}} & \heatmid{1.44{\scriptsize$\pm$0.03}} & \heatmid{15.25{\scriptsize$\pm$0.05}} \\
UNet++ & 9.05M & \heatgood{13.47{\scriptsize$\pm$0.04}} & \heatgood{12.78{\scriptsize$\pm$0.06}} & \heatmid{15.90{\scriptsize$\pm$0.04}} & \heatgood{12.62{\scriptsize$\pm$0.04}} & \heatgood{3.26{\scriptsize$\pm$0.08}} & \heatgood{1.74{\scriptsize$\pm$0.09}} & \heatgood{15.63{\scriptsize$\pm$0.03}} \\
CBD-RDN & 1.49M & \heatgood{13.58{\scriptsize$\pm$0.45}} & \heatgood{13.23{\scriptsize$\pm$0.59}} & \heatgood{15.92{\scriptsize$\pm$0.37}} & \heatgood{12.57{\scriptsize$\pm$0.42}} & \heatgood{3.53{\scriptsize$\pm$0.53}} & \heatgood{1.67{\scriptsize$\pm$0.24}} & \heatgood{16.02{\scriptsize$\pm$0.53}} \\
DnCNN & 0.56M & \heatbest{14.10{\scriptsize$\pm$0.06}} & \heatbest{13.75{\scriptsize$\pm$0.13}} & \heatbest{16.40{\scriptsize$\pm$0.08}} & \heatbest{13.16{\scriptsize$\pm$0.05}} & \heatbest{3.93{\scriptsize$\pm$0.03}} & \heatbest{1.91{\scriptsize$\pm$0.05}} & \heatbest{16.67{\scriptsize$\pm$0.11}} \\
SCRN & 0.43M & \heatbest{14.38{\scriptsize$\pm$0.01}} & \heatbest{14.01{\scriptsize$\pm$0.00}} & \heatbest{16.60{\scriptsize$\pm$0.02}} & \heatbest{13.40{\scriptsize$\pm$0.01}} & \heatbest{4.29{\scriptsize$\pm$0.01}} & \heatbest{2.19{\scriptsize$\pm$0.00}} & \heatbest{16.92{\scriptsize$\pm$0.01}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
cDDPM & 33.3M & \heatbase{14.31{\scriptsize$\pm$0.23}} & \heatbase{13.01{\scriptsize$\pm$0.29}} & \heatbase{17.87{\scriptsize$\pm$0.14}} & \heatbase{14.00{\scriptsize$\pm$0.18}} & \heatlow{4.26{\scriptsize$\pm$0.17}} & \heatbase{2.35{\scriptsize$\pm$0.17}} & \heatmid{18.56{\scriptsize$\pm$0.14}} \\
UNet & 7.76M & \heatbase{14.84{\scriptsize$\pm$0.44}} & \heatlow{13.78{\scriptsize$\pm$0.59}} & \heatbase{18.19{\scriptsize$\pm$0.35}} & \heatbase{13.96{\scriptsize$\pm$0.42}} & \heatbase{3.96{\scriptsize$\pm$0.45}} & \heatbase{3.04{\scriptsize$\pm$0.43}} & \heatbase{17.30{\scriptsize$\pm$0.48}} \\
Attention UNet & 7.85M & \heatlow{14.89{\scriptsize$\pm$0.23}} & \heatbase{13.61{\scriptsize$\pm$0.29}} & \heatlow{18.21{\scriptsize$\pm$0.18}} & \heatlow{14.08{\scriptsize$\pm$0.19}} & \heatlow{4.08{\scriptsize$\pm$0.27}} & \heatlow{3.09{\scriptsize$\pm$0.20}} & \heatlow{17.38{\scriptsize$\pm$0.24}} \\
ResUNet & 8.11M & \heatlow{14.92{\scriptsize$\pm$0.05}} & \heatlow{14.15{\scriptsize$\pm$0.11}} & \heatlow{18.47{\scriptsize$\pm$0.03}} & \heatlow{14.05{\scriptsize$\pm$0.03}} & \heatbase{3.98{\scriptsize$\pm$0.04}} & \heatlow{3.18{\scriptsize$\pm$0.07}} & \heatbase{17.37{\scriptsize$\pm$0.04}} \\
FBResNet & 0.45M & \heatmid{15.84{\scriptsize$\pm$0.02}} & \heatmid{14.76{\scriptsize$\pm$0.04}} & \heatmid{18.65{\scriptsize$\pm$0.04}} & \heatmid{14.87{\scriptsize$\pm$0.00}} & \heatmid{5.43{\scriptsize$\pm$0.01}} & \heatmid{3.72{\scriptsize$\pm$0.00}} & \heatmid{18.56{\scriptsize$\pm$0.02}} \\
UNet-L & 31.04M & \heatmid{15.85{\scriptsize$\pm$0.07}} & \heatgood{15.22{\scriptsize$\pm$0.13}} & \heatmid{18.88{\scriptsize$\pm$0.14}} & \heatmid{14.77{\scriptsize$\pm$0.06}} & \heatmid{5.18{\scriptsize$\pm$0.04}} & \heatmid{3.79{\scriptsize$\pm$0.06}} & \heatlow{18.55{\scriptsize$\pm$0.10}} \\
QUNet & 21.88M & \heatmid{15.90{\scriptsize$\pm$0.15}} & \heatmid{15.21{\scriptsize$\pm$0.33}} & \heatgood{18.98{\scriptsize$\pm$0.14}} & \heatmid{14.83{\scriptsize$\pm$0.10}} & \heatmid{5.16{\scriptsize$\pm$0.18}} & \heatmid{3.80{\scriptsize$\pm$0.12}} & \heatmid{18.63{\scriptsize$\pm$0.23}} \\
UNet++ & 9.05M & \heatgood{16.19{\scriptsize$\pm$0.05}} & \heatmid{15.08{\scriptsize$\pm$0.14}} & \heatmid{18.89{\scriptsize$\pm$0.01}} & \heatgood{15.18{\scriptsize$\pm$0.06}} & \heatgood{5.76{\scriptsize$\pm$0.09}} & \heatgood{4.16{\scriptsize$\pm$0.11}} & \heatgood{18.86{\scriptsize$\pm$0.02}} \\
CBD-RDN & 1.49M & \heatgood{16.46{\scriptsize$\pm$0.47}} & \heatgood{16.00{\scriptsize$\pm$0.58}} & \heatgood{19.05{\scriptsize$\pm$0.40}} & \heatgood{15.32{\scriptsize$\pm$0.43}} & \heatgood{6.26{\scriptsize$\pm$0.56}} & \heatgood{3.99{\scriptsize$\pm$0.37}} & \heatgood{19.65{\scriptsize$\pm$0.53}} \\
DnCNN & 0.56M & \heatbest{16.90{\scriptsize$\pm$0.02}} & \heatbest{16.48{\scriptsize$\pm$0.04}} & \heatbest{19.53{\scriptsize$\pm$0.03}} & \heatbest{15.73{\scriptsize$\pm$0.02}} & \heatbest{6.43{\scriptsize$\pm$0.02}} & \heatbest{4.32{\scriptsize$\pm$0.03}} & \heatbest{20.15{\scriptsize$\pm$0.01}} \\
SCRN & 0.43M & \heatbest{17.06{\scriptsize$\pm$0.01}} & \heatbest{16.64{\scriptsize$\pm$0.02}} & \heatbest{19.64{\scriptsize$\pm$0.02}} & \heatbest{15.87{\scriptsize$\pm$0.02}} & \heatbest{6.59{\scriptsize$\pm$0.03}} & \heatbest{4.57{\scriptsize$\pm$0.03}} & \heatbest{20.24{\scriptsize$\pm$0.01}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
FBResNet & 0.45M & \heatbase{10.37{\scriptsize$\pm$0.04}} & \heatbase{9.17{\scriptsize$\pm$0.04}} & \heatbase{12.49{\scriptsize$\pm$0.06}} & \heatbase{9.59{\scriptsize$\pm$0.04}} & \heatmid{0.99{\scriptsize$\pm$0.01}} & \heatgood{0.15{\scriptsize$\pm$0.02}} & \heatbase{11.72{\scriptsize$\pm$0.07}} \\
cDDPM & 33.3M & \heatbase{10.43{\scriptsize$\pm$0.06}} & \heatbase{9.92{\scriptsize$\pm$0.11}} & \heatbase{12.75{\scriptsize$\pm$0.04}} & \heatmid{10.00{\scriptsize$\pm$0.05}} & \heatlow{0.93{\scriptsize$\pm$0.06}} & \heatbase{-0.69{\scriptsize$\pm$0.05}} & \heatgood{12.64{\scriptsize$\pm$0.06}} \\
ResUNet & 8.11M & \heatlow{10.53{\scriptsize$\pm$0.17}} & \heatlow{10.10{\scriptsize$\pm$0.36}} & \heatlow{12.96{\scriptsize$\pm$0.27}} & \heatbase{9.66{\scriptsize$\pm$0.12}} & \heatbase{0.65{\scriptsize$\pm$0.08}} & \heatbase{-0.08{\scriptsize$\pm$0.02}} & \heatbase{11.94{\scriptsize$\pm$0.23}} \\
UNet & 7.76M & \heatlow{10.72{\scriptsize$\pm$0.17}} & \heatlow{10.06{\scriptsize$\pm$0.39}} & \heatlow{13.19{\scriptsize$\pm$0.17}} & \heatlow{9.83{\scriptsize$\pm$0.16}} & \heatbase{0.78{\scriptsize$\pm$0.15}} & \heatlow{0.06{\scriptsize$\pm$0.10}} & \heatlow{12.14{\scriptsize$\pm$0.22}} \\
Attention UNet & 7.85M & \heatmid{10.84{\scriptsize$\pm$0.07}} & \heatmid{10.19{\scriptsize$\pm$0.14}} & \heatgood{13.30{\scriptsize$\pm$0.10}} & \heatlow{9.98{\scriptsize$\pm$0.08}} & \heatlow{0.85{\scriptsize$\pm$0.03}} & \heatgood{0.15{\scriptsize$\pm$0.05}} & \heatlow{12.28{\scriptsize$\pm$0.11}} \\
UNet-L & 31.04M & \heatmid{10.93{\scriptsize$\pm$0.05}} & \heatgood{10.63{\scriptsize$\pm$0.16}} & \heatmid{13.24{\scriptsize$\pm$0.07}} & \heatmid{10.04{\scriptsize$\pm$0.04}} & \heatgood{1.05{\scriptsize$\pm$0.06}} & \heatmid{0.13{\scriptsize$\pm$0.03}} & \heatmid{12.43{\scriptsize$\pm$0.07}} \\
QUNet & 21.88M & \heatgood{10.94{\scriptsize$\pm$0.08}} & \heatgood{10.52{\scriptsize$\pm$0.13}} & \heatgood{13.34{\scriptsize$\pm$0.16}} & \heatgood{10.10{\scriptsize$\pm$0.09}} & \heatmid{1.02{\scriptsize$\pm$0.02}} & \heatmid{0.09{\scriptsize$\pm$0.05}} & \heatmid{12.44{\scriptsize$\pm$0.15}} \\
UNet++ & 9.05M & \heatgood{10.98{\scriptsize$\pm$0.09}} & \heatmid{10.51{\scriptsize$\pm$0.17}} & \heatmid{13.22{\scriptsize$\pm$0.11}} & \heatgood{10.25{\scriptsize$\pm$0.04}} & \heatgood{1.23{\scriptsize$\pm$0.03}} & \heatlow{0.05{\scriptsize$\pm$0.14}} & \heatgood{12.51{\scriptsize$\pm$0.09}} \\
DnCNN & 0.56M & \heatbest{11.53{\scriptsize$\pm$0.05}} & \heatbest{11.10{\scriptsize$\pm$0.02}} & \heatbest{13.65{\scriptsize$\pm$0.01}} & \heatbest{10.71{\scriptsize$\pm$0.06}} & \heatbest{1.70{\scriptsize$\pm$0.06}} & \heatbest{0.27{\scriptsize$\pm$0.08}} & \heatbest{13.33{\scriptsize$\pm$0.05}} \\
SCRN & 0.43M & \heatbest{11.99{\scriptsize$\pm$0.01}} & \heatbest{11.62{\scriptsize$\pm$0.06}} & \heatbest{13.97{\scriptsize$\pm$0.03}} & \heatbest{11.15{\scriptsize$\pm$0.01}} & \heatbest{2.29{\scriptsize$\pm$0.01}} & \heatbest{0.65{\scriptsize$\pm$0.02}} & \heatbest{13.80{\scriptsize$\pm$0.01}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
cDDPM & 33.3M & \heatbase{12.37{\scriptsize$\pm$0.02}} & \heatbase{11.49{\scriptsize$\pm$0.02}} & \heatbase{15.24{\scriptsize$\pm$0.00}} & \heatlow{11.97{\scriptsize$\pm$0.03}} & \heatlow{2.46{\scriptsize$\pm$0.02}} & \heatbase{0.54{\scriptsize$\pm$0.02}} & \heatgood{15.53{\scriptsize$\pm$0.01}} \\
ResUNet & 8.11M & \heatbase{12.57{\scriptsize$\pm$0.09}} & \heatmid{12.04{\scriptsize$\pm$0.16}} & \heatlow{15.57{\scriptsize$\pm$0.08}} & \heatbase{11.75{\scriptsize$\pm$0.09}} & \heatbase{1.91{\scriptsize$\pm$0.13}} & \heatbase{1.01{\scriptsize$\pm$0.09}} & \heatbase{14.58{\scriptsize$\pm$0.10}} \\
UNet & 7.76M & \heatlow{12.73{\scriptsize$\pm$0.19}} & \heatlow{11.99{\scriptsize$\pm$0.31}} & \heatlow{15.66{\scriptsize$\pm$0.09}} & \heatbase{11.91{\scriptsize$\pm$0.19}} & \heatbase{2.08{\scriptsize$\pm$0.24}} & \heatlow{1.14{\scriptsize$\pm$0.23}} & \heatbase{14.74{\scriptsize$\pm$0.21}} \\
Attention UNet & 7.85M & \heatlow{12.80{\scriptsize$\pm$0.12}} & \heatlow{12.01{\scriptsize$\pm$0.16}} & \heatmid{15.74{\scriptsize$\pm$0.08}} & \heatlow{11.98{\scriptsize$\pm$0.11}} & \heatlow{2.17{\scriptsize$\pm$0.13}} & \heatlow{1.24{\scriptsize$\pm$0.09}} & \heatlow{14.83{\scriptsize$\pm$0.14}} \\
FBResNet & 0.45M & \heatmid{12.98{\scriptsize$\pm$0.02}} & \heatbase{11.97{\scriptsize$\pm$0.06}} & \heatbase{15.45{\scriptsize$\pm$0.03}} & \heatmid{12.14{\scriptsize$\pm$0.01}} & \heatgood{2.91{\scriptsize$\pm$0.01}} & \heatgood{1.46{\scriptsize$\pm$0.01}} & \heatlow{15.02{\scriptsize$\pm$0.03}} \\
QUNet & 21.88M & \heatmid{13.03{\scriptsize$\pm$0.06}} & \heatmid{12.50{\scriptsize$\pm$0.08}} & \heatmid{15.81{\scriptsize$\pm$0.05}} & \heatmid{12.17{\scriptsize$\pm$0.03}} & \heatmid{2.55{\scriptsize$\pm$0.07}} & \heatmid{1.29{\scriptsize$\pm$0.08}} & \heatmid{15.14{\scriptsize$\pm$0.07}} \\
UNet-L & 31.04M & \heatgood{13.13{\scriptsize$\pm$0.07}} & \heatgood{12.80{\scriptsize$\pm$0.08}} & \heatgood{15.90{\scriptsize$\pm$0.02}} & \heatgood{12.23{\scriptsize$\pm$0.06}} & \heatmid{2.62{\scriptsize$\pm$0.17}} & \heatmid{1.43{\scriptsize$\pm$0.04}} & \heatmid{15.25{\scriptsize$\pm$0.08}} \\
UNet++ & 9.05M & \heatgood{13.49{\scriptsize$\pm$0.08}} & \heatgood{12.75{\scriptsize$\pm$0.16}} & \heatgood{15.85{\scriptsize$\pm$0.02}} & \heatgood{12.65{\scriptsize$\pm$0.08}} & \heatgood{3.36{\scriptsize$\pm$0.09}} & \heatgood{1.80{\scriptsize$\pm$0.13}} & \heatgood{15.63{\scriptsize$\pm$0.06}} \\
DnCNN & 0.56M & \heatbest{14.11{\scriptsize$\pm$0.03}} & \heatbest{13.71{\scriptsize$\pm$0.04}} & \heatbest{16.40{\scriptsize$\pm$0.06}} & \heatbest{13.19{\scriptsize$\pm$0.02}} & \heatbest{3.93{\scriptsize$\pm$0.04}} & \heatbest{1.87{\scriptsize$\pm$0.02}} & \heatbest{16.68{\scriptsize$\pm$0.05}} \\
SCRN & 0.43M & \heatbest{14.38{\scriptsize$\pm$0.01}} & \heatbest{14.01{\scriptsize$\pm$0.04}} & \heatbest{16.61{\scriptsize$\pm$0.01}} & \heatbest{13.41{\scriptsize$\pm$0.01}} & \heatbest{4.26{\scriptsize$\pm$0.02}} & \heatbest{2.19{\scriptsize$\pm$0.01}} & \heatbest{16.94{\scriptsize$\pm$0.01}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
cDDPM & 33.3M & \heatbase{14.36{\scriptsize$\pm$0.09}} & \heatbase{13.03{\scriptsize$\pm$0.14}} & \heatbase{17.89{\scriptsize$\pm$0.07}} & \heatbase{14.03{\scriptsize$\pm$0.07}} & \heatlow{4.30{\scriptsize$\pm$0.06}} & \heatbase{2.38{\scriptsize$\pm$0.03}} & \heatgood{18.60{\scriptsize$\pm$0.06}} \\
UNet & 7.76M & \heatbase{14.89{\scriptsize$\pm$0.37}} & \heatlow{13.81{\scriptsize$\pm$0.49}} & \heatlow{18.26{\scriptsize$\pm$0.26}} & \heatbase{14.00{\scriptsize$\pm$0.37}} & \heatbase{4.01{\scriptsize$\pm$0.39}} & \heatlow{3.11{\scriptsize$\pm$0.34}} & \heatbase{17.35{\scriptsize$\pm$0.41}} \\
Attention UNet & 7.85M & \heatlow{14.92{\scriptsize$\pm$0.22}} & \heatbase{13.60{\scriptsize$\pm$0.29}} & \heatbase{18.24{\scriptsize$\pm$0.17}} & \heatlow{14.11{\scriptsize$\pm$0.18}} & \heatlow{4.13{\scriptsize$\pm$0.25}} & \heatbase{3.10{\scriptsize$\pm$0.19}} & \heatlow{17.41{\scriptsize$\pm$0.23}} \\
ResUNet & 8.11M & \heatlow{14.92{\scriptsize$\pm$0.05}} & \heatlow{14.14{\scriptsize$\pm$0.10}} & \heatlow{18.47{\scriptsize$\pm$0.03}} & \heatlow{14.05{\scriptsize$\pm$0.02}} & \heatbase{3.96{\scriptsize$\pm$0.05}} & \heatlow{3.17{\scriptsize$\pm$0.07}} & \heatbase{17.38{\scriptsize$\pm$0.04}} \\
QUNet & 21.88M & \heatmid{15.77{\scriptsize$\pm$0.04}} & \heatmid{14.97{\scriptsize$\pm$0.05}} & \heatgood{18.88{\scriptsize$\pm$0.02}} & \heatmid{14.72{\scriptsize$\pm$0.05}} & \heatmid{5.01{\scriptsize$\pm$0.03}} & \heatmid{3.74{\scriptsize$\pm$0.02}} & \heatlow{18.45{\scriptsize$\pm$0.01}} \\
UNet-L & 31.04M & \heatmid{15.82{\scriptsize$\pm$0.05}} & \heatgood{15.13{\scriptsize$\pm$0.06}} & \heatmid{18.87{\scriptsize$\pm$0.11}} & \heatmid{14.79{\scriptsize$\pm$0.06}} & \heatmid{5.13{\scriptsize$\pm$0.02}} & \heatgood{3.79{\scriptsize$\pm$0.04}} & \heatmid{18.50{\scriptsize$\pm$0.06}} \\
FBResNet & 0.45M & \heatgood{15.86{\scriptsize$\pm$0.01}} & \heatmid{14.78{\scriptsize$\pm$0.07}} & \heatmid{18.67{\scriptsize$\pm$0.04}} & \heatgood{14.89{\scriptsize$\pm$0.01}} & \heatgood{5.42{\scriptsize$\pm$0.03}} & \heatmid{3.71{\scriptsize$\pm$0.02}} & \heatmid{18.60{\scriptsize$\pm$0.02}} \\
UNet++ & 9.05M & \heatgood{16.16{\scriptsize$\pm$0.07}} & \heatgood{15.11{\scriptsize$\pm$0.19}} & \heatgood{18.94{\scriptsize$\pm$0.06}} & \heatgood{15.14{\scriptsize$\pm$0.05}} & \heatgood{5.68{\scriptsize$\pm$0.02}} & \heatgood{4.13{\scriptsize$\pm$0.12}} & \heatgood{18.85{\scriptsize$\pm$0.05}} \\
DnCNN & 0.56M & \heatbest{16.94{\scriptsize$\pm$0.03}} & \heatbest{16.56{\scriptsize$\pm$0.12}} & \heatbest{19.57{\scriptsize$\pm$0.02}} & \heatbest{15.78{\scriptsize$\pm$0.01}} & \heatbest{6.45{\scriptsize$\pm$0.03}} & \heatbest{4.36{\scriptsize$\pm$0.06}} & \heatbest{20.22{\scriptsize$\pm$0.05}} \\
SCRN & 0.43M & \heatbest{17.07{\scriptsize$\pm$0.01}} & \heatbest{16.65{\scriptsize$\pm$0.05}} & \heatbest{19.65{\scriptsize$\pm$0.02}} & \heatbest{15.88{\scriptsize$\pm$0.01}} & \heatbest{6.60{\scriptsize$\pm$0.01}} & \heatbest{4.58{\scriptsize$\pm$0.01}} & \heatbest{20.26{\scriptsize$\pm$0.01}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
cDDPM & 33.3M & \heatbase{7.16{\scriptsize$\pm$0.16}} & \heatmid{9.75{\scriptsize$\pm$0.12}} & \heatbase{9.55{\scriptsize$\pm$0.13}} & \heatbase{6.83{\scriptsize$\pm$0.18}} & \heatbase{-11.45{\scriptsize$\pm$0.25}} & \heatbase{-15.45{\scriptsize$\pm$0.16}} & \heatgood{10.26{\scriptsize$\pm$0.10}} \\
ResUNet & 8.11M & \heatbase{8.01{\scriptsize$\pm$0.00}} & \heatlow{9.51{\scriptsize$\pm$0.01}} & \heatbase{9.78{\scriptsize$\pm$0.01}} & \heatbase{7.10{\scriptsize$\pm$0.01}} & \heatbase{-9.12{\scriptsize$\pm$0.01}} & \heatbase{-10.31{\scriptsize$\pm$0.00}} & \heatbase{8.76{\scriptsize$\pm$0.00}} \\
UNet & 7.76M & \heatlow{8.94{\scriptsize$\pm$0.00}} & \heatbase{9.12{\scriptsize$\pm$0.01}} & \heatlow{10.22{\scriptsize$\pm$0.00}} & \heatmid{8.62{\scriptsize$\pm$0.01}} & \heatmid{-5.21{\scriptsize$\pm$0.01}} & \heatlow{-7.65{\scriptsize$\pm$0.00}} & \heatlow{9.40{\scriptsize$\pm$0.00}} \\
DnCNN & 0.56M & \heatlow{8.97{\scriptsize$\pm$0.00}} & \heatbase{9.47{\scriptsize$\pm$0.01}} & \heatmid{10.55{\scriptsize$\pm$0.00}} & \heatmid{8.73{\scriptsize$\pm$0.00}} & \heatlow{-7.44{\scriptsize$\pm$0.01}} & \heatlow{-9.81{\scriptsize$\pm$0.00}} & \heatmid{9.79{\scriptsize$\pm$0.00}} \\
UNet++ & 9.05M & \heatmid{9.23{\scriptsize$\pm$0.11}} & \heatgood{9.77{\scriptsize$\pm$0.15}} & \heatlow{10.12{\scriptsize$\pm$0.13}} & \heatlow{7.89{\scriptsize$\pm$0.24}} & \heatbest{-2.73{\scriptsize$\pm$0.22}} & \heatgood{-2.34{\scriptsize$\pm$0.83}} & \heatbase{9.32{\scriptsize$\pm$0.14}} \\
Attention UNet & 7.85M & \heatmid{9.27{\scriptsize$\pm$0.00}} & \heatgood{10.00{\scriptsize$\pm$0.01}} & \heatmid{10.45{\scriptsize$\pm$0.01}} & \heatlow{8.44{\scriptsize$\pm$0.01}} & \heatlow{-5.77{\scriptsize$\pm$0.00}} & \heatmid{-3.04{\scriptsize$\pm$0.01}} & \heatlow{9.41{\scriptsize$\pm$0.00}} \\
FBResNet & 0.45M & \heatgood{9.59{\scriptsize$\pm$0.00}} & \heatlow{9.51{\scriptsize$\pm$0.01}} & \heatgood{10.78{\scriptsize$\pm$0.01}} & \heatbest{9.31{\scriptsize$\pm$0.01}} & \heatmid{-4.63{\scriptsize$\pm$0.01}} & \heatmid{-7.50{\scriptsize$\pm$0.00}} & \heatgood{10.10{\scriptsize$\pm$0.00}} \\
QUNet & 21.88M & \heatgood{9.70{\scriptsize$\pm$0.48}} & \heatmid{9.65{\scriptsize$\pm$0.36}} & \heatgood{10.77{\scriptsize$\pm$0.43}} & \heatgood{9.13{\scriptsize$\pm$0.64}} & \heatgood{-3.92{\scriptsize$\pm$0.74}} & \heatgood{-2.34{\scriptsize$\pm$1.00}} & \heatmid{9.82{\scriptsize$\pm$0.50}} \\
UNet-L & 31.04M & \heatbest{10.34{\scriptsize$\pm$0.00}} & \heatbest{10.97{\scriptsize$\pm$0.01}} & \heatbest{11.27{\scriptsize$\pm$0.01}} & \heatgood{9.05{\scriptsize$\pm$0.01}} & \heatgood{-3.29{\scriptsize$\pm$0.01}} & \heatbest{-2.03{\scriptsize$\pm$0.01}} & \heatbest{10.44{\scriptsize$\pm$0.00}} \\
SCRN & 0.43M & \heatbest{12.73{\scriptsize$\pm$0.00}} & \heatbest{12.93{\scriptsize$\pm$0.01}} & \heatbest{13.05{\scriptsize$\pm$0.01}} & \heatbest{12.21{\scriptsize$\pm$0.02}} & \heatbest{0.52{\scriptsize$\pm$0.01}} & \heatbest{-1.42{\scriptsize$\pm$0.01}} & \heatbest{12.88{\scriptsize$\pm$0.00}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
cDDPM & 33.3M & \heatbase{7.35{\scriptsize$\pm$0.13}} & \heatbase{10.54{\scriptsize$\pm$0.11}} & \heatbase{10.18{\scriptsize$\pm$0.10}} & \heatbase{6.90{\scriptsize$\pm$0.13}} & \heatbase{-12.21{\scriptsize$\pm$0.15}} & \heatbase{-15.96{\scriptsize$\pm$0.11}} & \heatlow{11.52{\scriptsize$\pm$0.12}} \\
ResUNet & 8.11M & \heatbase{9.71{\scriptsize$\pm$0.00}} & \heatlow{11.77{\scriptsize$\pm$0.00}} & \heatbase{11.75{\scriptsize$\pm$0.01}} & \heatbase{8.88{\scriptsize$\pm$0.01}} & \heatbase{-8.47{\scriptsize$\pm$0.01}} & \heatbase{-8.65{\scriptsize$\pm$0.00}} & \heatbase{10.44{\scriptsize$\pm$0.00}} \\
UNet & 7.76M & \heatlow{10.51{\scriptsize$\pm$0.00}} & \heatbase{10.52{\scriptsize$\pm$0.01}} & \heatlow{12.05{\scriptsize$\pm$0.01}} & \heatlow{10.61{\scriptsize$\pm$0.01}} & \heatmid{-4.23{\scriptsize$\pm$0.01}} & \heatlow{-5.39{\scriptsize$\pm$0.01}} & \heatbase{10.89{\scriptsize$\pm$0.00}} \\
Attention UNet & 7.85M & \heatlow{11.14{\scriptsize$\pm$0.00}} & \heatlow{12.44{\scriptsize$\pm$0.00}} & \heatlow{12.71{\scriptsize$\pm$0.00}} & \heatlow{10.10{\scriptsize$\pm$0.01}} & \heatlow{-5.89{\scriptsize$\pm$0.01}} & \heatmid{-2.85{\scriptsize$\pm$0.01}} & \heatlow{11.32{\scriptsize$\pm$0.00}} \\
DnCNN & 0.56M & \heatmid{11.95{\scriptsize$\pm$0.00}} & \heatmid{12.76{\scriptsize$\pm$0.01}} & \heatgood{13.48{\scriptsize$\pm$0.00}} & \heatgood{11.42{\scriptsize$\pm$0.01}} & \heatlow{-4.65{\scriptsize$\pm$0.01}} & \heatlow{-6.59{\scriptsize$\pm$0.00}} & \heatgood{12.68{\scriptsize$\pm$0.00}} \\
QUNet & 21.88M & \heatmid{12.07{\scriptsize$\pm$0.36}} & \heatgood{12.77{\scriptsize$\pm$0.55}} & \heatmid{13.26{\scriptsize$\pm$0.28}} & \heatgood{10.95{\scriptsize$\pm$0.59}} & \heatmid{-3.05{\scriptsize$\pm$0.77}} & \heatgood{-1.43{\scriptsize$\pm$0.16}} & \heatmid{12.20{\scriptsize$\pm$0.37}} \\
UNet-L & 31.04M & \heatgood{12.24{\scriptsize$\pm$0.00}} & \heatgood{12.86{\scriptsize$\pm$0.00}} & \heatgood{13.50{\scriptsize$\pm$0.01}} & \heatmid{10.78{\scriptsize$\pm$0.01}} & \heatgood{-2.56{\scriptsize$\pm$0.00}} & \heatbest{-1.10{\scriptsize$\pm$0.00}} & \heatmid{12.36{\scriptsize$\pm$0.00}} \\
FBResNet & 0.45M & \heatgood{12.34{\scriptsize$\pm$0.00}} & \heatmid{12.63{\scriptsize$\pm$0.01}} & \heatbest{13.55{\scriptsize$\pm$0.00}} & \heatbest{11.78{\scriptsize$\pm$0.01}} & \heatgood{-2.68{\scriptsize$\pm$0.01}} & \heatmid{-5.35{\scriptsize$\pm$0.00}} & \heatbest{12.92{\scriptsize$\pm$0.00}} \\
UNet++ & 9.05M & \heatbest{12.39{\scriptsize$\pm$0.30}} & \heatbest{13.20{\scriptsize$\pm$0.39}} & \heatmid{13.41{\scriptsize$\pm$0.34}} & \heatmid{10.90{\scriptsize$\pm$0.41}} & \heatbest{-1.27{\scriptsize$\pm$0.61}} & \heatgood{-1.59{\scriptsize$\pm$0.55}} & \heatgood{12.55{\scriptsize$\pm$0.33}} \\
SCRN & 0.43M & \heatbest{15.10{\scriptsize$\pm$0.00}} & \heatbest{15.60{\scriptsize$\pm$0.00}} & \heatbest{15.49{\scriptsize$\pm$0.00}} & \heatbest{14.32{\scriptsize$\pm$0.01}} & \heatbest{1.13{\scriptsize$\pm$0.00}} & \heatbest{-0.94{\scriptsize$\pm$0.00}} & \heatbest{15.33{\scriptsize$\pm$0.00}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
cDDPM & 33.3M & \heatbase{7.68{\scriptsize$\pm$0.18}} & \heatbase{11.19{\scriptsize$\pm$0.17}} & \heatbase{10.92{\scriptsize$\pm$0.16}} & \heatbase{7.29{\scriptsize$\pm$0.18}} & \heatbase{-12.22{\scriptsize$\pm$0.19}} & \heatbase{-15.99{\scriptsize$\pm$0.14}} & \heatlow{12.58{\scriptsize$\pm$0.17}} \\
ResUNet & 8.11M & \heatbase{10.83{\scriptsize$\pm$0.00}} & \heatlow{13.38{\scriptsize$\pm$0.00}} & \heatbase{13.23{\scriptsize$\pm$0.00}} & \heatbase{10.21{\scriptsize$\pm$0.01}} & \heatbase{-8.46{\scriptsize$\pm$0.01}} & \heatbase{-6.49{\scriptsize$\pm$0.00}} & \heatbase{11.38{\scriptsize$\pm$0.00}} \\
Attention UNet & 7.85M & \heatlow{12.35{\scriptsize$\pm$0.01}} & \heatlow{14.06{\scriptsize$\pm$0.00}} & \heatlow{14.24{\scriptsize$\pm$0.00}} & \heatlow{11.32{\scriptsize$\pm$0.01}} & \heatlow{-5.41{\scriptsize$\pm$0.00}} & \heatgood{-2.29{\scriptsize$\pm$0.00}} & \heatbase{12.56{\scriptsize$\pm$0.01}} \\
UNet & 7.76M & \heatlow{12.72{\scriptsize$\pm$0.00}} & \heatbase{13.35{\scriptsize$\pm$0.01}} & \heatlow{14.36{\scriptsize$\pm$0.00}} & \heatlow{12.46{\scriptsize$\pm$0.00}} & \heatlow{-3.54{\scriptsize$\pm$0.01}} & \heatlow{-3.41{\scriptsize$\pm$0.00}} & \heatlow{13.10{\scriptsize$\pm$0.00}} \\
QUNet & 21.88M & \heatmid{14.15{\scriptsize$\pm$0.76}} & \heatmid{15.65{\scriptsize$\pm$0.62}} & \heatmid{15.68{\scriptsize$\pm$0.53}} & \heatmid{12.99{\scriptsize$\pm$0.64}} & \heatmid{-2.98{\scriptsize$\pm$1.39}} & \heatmid{-2.42{\scriptsize$\pm$2.30}} & \heatmid{14.55{\scriptsize$\pm$0.49}} \\
DnCNN & 0.56M & \heatmid{15.10{\scriptsize$\pm$0.00}} & \heatgood{16.31{\scriptsize$\pm$0.01}} & \heatbest{16.73{\scriptsize$\pm$0.00}} & \heatgood{14.52{\scriptsize$\pm$0.00}} & \heatmid{-2.12{\scriptsize$\pm$0.01}} & \heatlow{-3.20{\scriptsize$\pm$0.00}} & \heatgood{15.71{\scriptsize$\pm$0.01}} \\
UNet-L & 31.04M & \heatgood{15.11{\scriptsize$\pm$0.00}} & \heatgood{16.28{\scriptsize$\pm$0.01}} & \heatmid{16.40{\scriptsize$\pm$0.00}} & \heatmid{13.72{\scriptsize$\pm$0.01}} & \heatgood{-1.48{\scriptsize$\pm$0.01}} & \heatbest{-0.30{\scriptsize$\pm$0.01}} & \heatmid{15.29{\scriptsize$\pm$0.00}} \\
FBResNet & 0.45M & \heatgood{15.36{\scriptsize$\pm$0.00}} & \heatmid{16.19{\scriptsize$\pm$0.01}} & \heatgood{16.66{\scriptsize$\pm$0.00}} & \heatbest{14.63{\scriptsize$\pm$0.01}} & \heatgood{-0.98{\scriptsize$\pm$0.00}} & \heatmid{-3.18{\scriptsize$\pm$0.00}} & \heatbest{16.00{\scriptsize$\pm$0.00}} \\
UNet++ & 9.05M & \heatbest{15.72{\scriptsize$\pm$0.19}} & \heatbest{16.59{\scriptsize$\pm$0.34}} & \heatgood{16.55{\scriptsize$\pm$0.20}} & \heatgood{14.45{\scriptsize$\pm$0.06}} & \heatbest{0.64{\scriptsize$\pm$0.42}} & \heatgood{-0.45{\scriptsize$\pm$0.26}} & \heatgood{15.95{\scriptsize$\pm$0.17}} \\
SCRN & 0.43M & \heatbest{17.77{\scriptsize$\pm$0.00}} & \heatbest{18.63{\scriptsize$\pm$0.00}} & \heatbest{18.31{\scriptsize$\pm$0.01}} & \heatbest{16.78{\scriptsize$\pm$0.00}} & \heatbest{2.24{\scriptsize$\pm$0.00}} & \heatbest{-0.36{\scriptsize$\pm$0.00}} & \heatbest{18.16{\scriptsize$\pm$0.00}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
cDDPM & 33.3M & \heatbase{6.87{\scriptsize$\pm$0.24}} & \heatbase{9.37{\scriptsize$\pm$0.26}} & \heatbase{9.20{\scriptsize$\pm$0.23}} & \heatbase{6.46{\scriptsize$\pm$0.29}} & \heatbase{-11.92{\scriptsize$\pm$0.37}} & \heatbase{-15.76{\scriptsize$\pm$0.23}} & \heatgood{10.04{\scriptsize$\pm$0.15}} \\
ResUNet & 8.11M & \heatbase{8.06{\scriptsize$\pm$0.00}} & \heatlow{9.54{\scriptsize$\pm$0.01}} & \heatbase{9.84{\scriptsize$\pm$0.01}} & \heatbase{7.17{\scriptsize$\pm$0.00}} & \heatbase{-9.08{\scriptsize$\pm$0.01}} & \heatbase{-10.31{\scriptsize$\pm$0.00}} & \heatbase{8.82{\scriptsize$\pm$0.00}} \\
UNet & 7.76M & \heatlow{8.99{\scriptsize$\pm$0.00}} & \heatbase{9.20{\scriptsize$\pm$0.01}} & \heatlow{10.25{\scriptsize$\pm$0.01}} & \heatmid{8.66{\scriptsize$\pm$0.00}} & \heatmid{-5.20{\scriptsize$\pm$0.00}} & \heatlow{-7.64{\scriptsize$\pm$0.01}} & \heatlow{9.45{\scriptsize$\pm$0.00}} \\
DnCNN & 0.56M & \heatlow{9.15{\scriptsize$\pm$0.00}} & \heatgood{9.69{\scriptsize$\pm$0.01}} & \heatmid{10.62{\scriptsize$\pm$0.00}} & \heatmid{8.83{\scriptsize$\pm$0.00}} & \heatlow{-7.03{\scriptsize$\pm$0.00}} & \heatlow{-9.42{\scriptsize$\pm$0.01}} & \heatmid{9.94{\scriptsize$\pm$0.01}} \\
Attention UNet & 7.85M & \heatmid{9.27{\scriptsize$\pm$0.01}} & \heatgood{9.99{\scriptsize$\pm$0.02}} & \heatmid{10.48{\scriptsize$\pm$0.01}} & \heatlow{8.41{\scriptsize$\pm$0.01}} & \heatlow{-5.87{\scriptsize$\pm$0.01}} & \heatmid{-3.27{\scriptsize$\pm$0.02}} & \heatlow{9.42{\scriptsize$\pm$0.01}} \\
UNet++ & 9.05M & \heatmid{9.28{\scriptsize$\pm$0.16}} & \heatmid{9.66{\scriptsize$\pm$0.12}} & \heatlow{10.20{\scriptsize$\pm$0.05}} & \heatlow{8.00{\scriptsize$\pm$0.30}} & \heatbest{-2.52{\scriptsize$\pm$0.40}} & \heatbest{-1.94{\scriptsize$\pm$0.55}} & \heatbase{9.36{\scriptsize$\pm$0.18}} \\
FBResNet & 0.45M & \heatgood{9.60{\scriptsize$\pm$0.00}} & \heatlow{9.52{\scriptsize$\pm$0.01}} & \heatgood{10.78{\scriptsize$\pm$0.00}} & \heatbest{9.33{\scriptsize$\pm$0.01}} & \heatmid{-4.64{\scriptsize$\pm$0.01}} & \heatmid{-7.50{\scriptsize$\pm$0.02}} & \heatgood{10.12{\scriptsize$\pm$0.01}} \\
QUNet & 21.88M & \heatgood{9.68{\scriptsize$\pm$0.58}} & \heatmid{9.56{\scriptsize$\pm$0.55}} & \heatgood{10.77{\scriptsize$\pm$0.53}} & \heatgood{9.10{\scriptsize$\pm$0.63}} & \heatgood{-3.85{\scriptsize$\pm$0.70}} & \heatgood{-2.29{\scriptsize$\pm$0.94}} & \heatmid{9.79{\scriptsize$\pm$0.60}} \\
UNet-L & 31.04M & \heatbest{10.11{\scriptsize$\pm$0.00}} & \heatbest{10.74{\scriptsize$\pm$0.02}} & \heatbest{11.12{\scriptsize$\pm$0.01}} & \heatgood{8.88{\scriptsize$\pm$0.01}} & \heatgood{-3.67{\scriptsize$\pm$0.01}} & \heatgood{-2.52{\scriptsize$\pm$0.02}} & \heatbest{10.22{\scriptsize$\pm$0.01}} \\
SCRN & 0.43M & \heatbest{12.72{\scriptsize$\pm$0.01}} & \heatbest{12.95{\scriptsize$\pm$0.02}} & \heatbest{13.05{\scriptsize$\pm$0.01}} & \heatbest{12.17{\scriptsize$\pm$0.00}} & \heatbest{0.38{\scriptsize$\pm$0.01}} & \heatbest{-1.31{\scriptsize$\pm$0.03}} & \heatbest{12.87{\scriptsize$\pm$0.01}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
cDDPM & 33.3M & \heatbase{7.05{\scriptsize$\pm$0.62}} & \heatbase{10.22{\scriptsize$\pm$0.61}} & \heatbase{9.93{\scriptsize$\pm$0.56}} & \heatbase{6.63{\scriptsize$\pm$0.60}} & \heatbase{-12.51{\scriptsize$\pm$0.66}} & \heatbase{-16.24{\scriptsize$\pm$0.55}} & \heatlow{11.28{\scriptsize$\pm$0.51}} \\
ResUNet & 8.11M & \heatbase{9.65{\scriptsize$\pm$0.00}} & \heatlow{11.67{\scriptsize$\pm$0.01}} & \heatbase{11.71{\scriptsize$\pm$0.01}} & \heatbase{8.86{\scriptsize$\pm$0.00}} & \heatbase{-8.63{\scriptsize$\pm$0.00}} & \heatbase{-8.75{\scriptsize$\pm$0.00}} & \heatbase{10.39{\scriptsize$\pm$0.00}} \\
UNet & 7.76M & \heatlow{10.27{\scriptsize$\pm$0.00}} & \heatbase{10.28{\scriptsize$\pm$0.01}} & \heatlow{11.99{\scriptsize$\pm$0.00}} & \heatlow{10.42{\scriptsize$\pm$0.01}} & \heatmid{-4.44{\scriptsize$\pm$0.01}} & \heatlow{-5.52{\scriptsize$\pm$0.00}} & \heatbase{10.63{\scriptsize$\pm$0.00}} \\
Attention UNet & 7.85M & \heatlow{11.16{\scriptsize$\pm$0.01}} & \heatlow{12.37{\scriptsize$\pm$0.01}} & \heatlow{12.69{\scriptsize$\pm$0.01}} & \heatlow{10.17{\scriptsize$\pm$0.00}} & \heatlow{-5.61{\scriptsize$\pm$0.01}} & \heatmid{-2.86{\scriptsize$\pm$0.00}} & \heatlow{11.34{\scriptsize$\pm$0.01}} \\
DnCNN & 0.56M & \heatmid{11.98{\scriptsize$\pm$0.00}} & \heatgood{12.74{\scriptsize$\pm$0.01}} & \heatgood{13.50{\scriptsize$\pm$0.00}} & \heatgood{11.52{\scriptsize$\pm$0.00}} & \heatlow{-4.66{\scriptsize$\pm$0.00}} & \heatlow{-6.35{\scriptsize$\pm$0.00}} & \heatgood{12.67{\scriptsize$\pm$0.00}} \\
QUNet & 21.88M & \heatmid{12.01{\scriptsize$\pm$0.41}} & \heatgood{12.67{\scriptsize$\pm$0.66}} & \heatmid{13.20{\scriptsize$\pm$0.28}} & \heatgood{10.89{\scriptsize$\pm$0.60}} & \heatmid{-2.97{\scriptsize$\pm$0.69}} & \heatgood{-1.37{\scriptsize$\pm$0.21}} & \heatmid{12.14{\scriptsize$\pm$0.42}} \\
UNet-L & 31.04M & \heatgood{12.21{\scriptsize$\pm$0.00}} & \heatmid{12.65{\scriptsize$\pm$0.00}} & \heatgood{13.55{\scriptsize$\pm$0.00}} & \heatmid{10.88{\scriptsize$\pm$0.01}} & \heatgood{-2.89{\scriptsize$\pm$0.00}} & \heatbest{-1.21{\scriptsize$\pm$0.00}} & \heatmid{12.33{\scriptsize$\pm$0.00}} \\
UNet++ & 9.05M & \heatgood{12.28{\scriptsize$\pm$0.21}} & \heatbest{13.00{\scriptsize$\pm$0.25}} & \heatmid{13.24{\scriptsize$\pm$0.20}} & \heatmid{10.81{\scriptsize$\pm$0.45}} & \heatbest{-1.27{\scriptsize$\pm$0.33}} & \heatgood{-1.28{\scriptsize$\pm$0.22}} & \heatgood{12.41{\scriptsize$\pm$0.22}} \\
FBResNet & 0.45M & \heatbest{12.35{\scriptsize$\pm$0.00}} & \heatmid{12.60{\scriptsize$\pm$0.01}} & \heatbest{13.56{\scriptsize$\pm$0.00}} & \heatbest{11.79{\scriptsize$\pm$0.00}} & \heatgood{-2.69{\scriptsize$\pm$0.00}} & \heatmid{-5.31{\scriptsize$\pm$0.00}} & \heatbest{12.91{\scriptsize$\pm$0.00}} \\
SCRN & 0.43M & \heatbest{15.11{\scriptsize$\pm$0.00}} & \heatbest{15.61{\scriptsize$\pm$0.01}} & \heatbest{15.50{\scriptsize$\pm$0.00}} & \heatbest{14.33{\scriptsize$\pm$0.00}} & \heatbest{1.16{\scriptsize$\pm$0.02}} & \heatbest{-1.16{\scriptsize$\pm$0.01}} & \heatbest{15.36{\scriptsize$\pm$0.00}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
cDDPM & 33.3M & \heatbase{7.78{\scriptsize$\pm$0.18}} & \heatbase{11.28{\scriptsize$\pm$0.18}} & \heatbase{11.01{\scriptsize$\pm$0.17}} & \heatbase{7.39{\scriptsize$\pm$0.18}} & \heatbase{-12.12{\scriptsize$\pm$0.19}} & \heatbase{-15.89{\scriptsize$\pm$0.13}} & \heatbase{12.67{\scriptsize$\pm$0.20}} \\
ResUNet & 8.11M & \heatbase{10.82{\scriptsize$\pm$0.00}} & \heatlow{13.44{\scriptsize$\pm$0.00}} & \heatbase{13.25{\scriptsize$\pm$0.01}} & \heatbase{10.14{\scriptsize$\pm$0.01}} & \heatbase{-8.52{\scriptsize$\pm$0.00}} & \heatbase{-6.51{\scriptsize$\pm$0.00}} & \heatbase{11.37{\scriptsize$\pm$0.00}} \\
UNet & 7.76M & \heatlow{12.67{\scriptsize$\pm$0.00}} & \heatbase{13.31{\scriptsize$\pm$0.01}} & \heatlow{14.35{\scriptsize$\pm$0.00}} & \heatlow{12.44{\scriptsize$\pm$0.01}} & \heatlow{-3.62{\scriptsize$\pm$0.02}} & \heatlow{-3.41{\scriptsize$\pm$0.00}} & \heatlow{13.05{\scriptsize$\pm$0.00}} \\
Attention UNet & 7.85M & \heatlow{12.68{\scriptsize$\pm$0.00}} & \heatlow{14.28{\scriptsize$\pm$0.00}} & \heatlow{14.68{\scriptsize$\pm$0.01}} & \heatlow{11.56{\scriptsize$\pm$0.00}} & \heatlow{-4.93{\scriptsize$\pm$0.01}} & \heatgood{-2.07{\scriptsize$\pm$0.00}} & \heatlow{12.90{\scriptsize$\pm$0.00}} \\
QUNet & 21.88M & \heatmid{14.10{\scriptsize$\pm$0.76}} & \heatmid{15.67{\scriptsize$\pm$0.72}} & \heatmid{15.66{\scriptsize$\pm$0.52}} & \heatmid{12.92{\scriptsize$\pm$0.60}} & \heatmid{-3.23{\scriptsize$\pm$1.24}} & \heatmid{-2.42{\scriptsize$\pm$2.18}} & \heatmid{14.49{\scriptsize$\pm$0.51}} \\
DnCNN & 0.56M & \heatmid{14.96{\scriptsize$\pm$0.00}} & \heatgood{16.13{\scriptsize$\pm$0.01}} & \heatgood{16.61{\scriptsize$\pm$0.00}} & \heatgood{14.37{\scriptsize$\pm$0.00}} & \heatmid{-2.31{\scriptsize$\pm$0.01}} & \heatlow{-3.64{\scriptsize$\pm$0.00}} & \heatgood{15.63{\scriptsize$\pm$0.00}} \\
UNet-L & 31.04M & \heatgood{15.15{\scriptsize$\pm$0.00}} & \heatgood{16.13{\scriptsize$\pm$0.00}} & \heatmid{16.49{\scriptsize$\pm$0.01}} & \heatmid{13.87{\scriptsize$\pm$0.00}} & \heatgood{-1.72{\scriptsize$\pm$0.01}} & \heatgood{-0.34{\scriptsize$\pm$0.01}} & \heatmid{15.34{\scriptsize$\pm$0.00}} \\
FBResNet & 0.45M & \heatgood{15.33{\scriptsize$\pm$0.00}} & \heatmid{16.12{\scriptsize$\pm$0.01}} & \heatgood{16.63{\scriptsize$\pm$0.01}} & \heatgood{14.62{\scriptsize$\pm$0.00}} & \heatgood{-0.98{\scriptsize$\pm$0.00}} & \heatmid{-3.13{\scriptsize$\pm$0.01}} & \heatgood{15.97{\scriptsize$\pm$0.00}} \\
UNet++ & 9.05M & \heatbest{15.94{\scriptsize$\pm$0.15}} & \heatbest{16.74{\scriptsize$\pm$0.20}} & \heatbest{16.78{\scriptsize$\pm$0.20}} & \heatbest{14.78{\scriptsize$\pm$0.01}} & \heatbest{0.68{\scriptsize$\pm$0.47}} & \heatbest{-0.24{\scriptsize$\pm$0.08}} & \heatbest{16.16{\scriptsize$\pm$0.16}} \\
SCRN & 0.43M & \heatbest{17.77{\scriptsize$\pm$0.00}} & \heatbest{18.59{\scriptsize$\pm$0.00}} & \heatbest{18.31{\scriptsize$\pm$0.01}} & \heatbest{16.79{\scriptsize$\pm$0.00}} & \heatbest{2.25{\scriptsize$\pm$0.00}} & \heatbest{-0.30{\scriptsize$\pm$0.01}} & \heatbest{18.14{\scriptsize$\pm$0.00}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
ANet & 7.05M & \heatbase{9.76{\scriptsize$\pm$0.70}} & \heatbase{11.36{\scriptsize$\pm$1.03}} & \heatbase{9.41{\scriptsize$\pm$0.45}} & \heatbase{8.75{\scriptsize$\pm$0.64}} & \heatbase{1.52{\scriptsize$\pm$1.17}} & \heatmid{7.04{\scriptsize$\pm$0.47}} & \heatbase{9.88{\scriptsize$\pm$0.71}} \\
CFunet & 7.35M & \heatbase{10.92{\scriptsize$\pm$0.06}} & \heatlow{12.63{\scriptsize$\pm$0.06}} & \heatbase{10.12{\scriptsize$\pm$0.04}} & \heatbase{10.55{\scriptsize$\pm$0.32}} & \heatlow{5.74{\scriptsize$\pm$0.45}} & \heatbest{8.19{\scriptsize$\pm$0.08}} & \heatbase{11.04{\scriptsize$\pm$0.06}} \\
CA-Unet & 7.79M & \heatlow{11.63{\scriptsize$\pm$0.33}} & \heatmid{13.55{\scriptsize$\pm$0.72}} & \heatlow{10.72{\scriptsize$\pm$0.22}} & \heatlow{11.54{\scriptsize$\pm$0.12}} & \heatgood{7.64{\scriptsize$\pm$0.10}} & \heatbest{8.72{\scriptsize$\pm$0.25}} & \heatlow{11.76{\scriptsize$\pm$0.36}} \\
WRDL & 35.83M & \heatlow{11.72{\scriptsize$\pm$0.22}} & \heatmid{14.33{\scriptsize$\pm$0.39}} & \heatlow{10.34{\scriptsize$\pm$0.16}} & \heatlow{11.25{\scriptsize$\pm$0.21}} & \heatmid{6.97{\scriptsize$\pm$0.22}} & \heatgood{7.87{\scriptsize$\pm$0.21}} & \heatlow{11.91{\scriptsize$\pm$0.23}} \\
DnCNN & 0.14M & \heatlow{14.05{\scriptsize$\pm$0.14}} & \heatbase{12.20{\scriptsize$\pm$0.17}} & \heatmid{15.26{\scriptsize$\pm$0.08}} & \heatgood{15.34{\scriptsize$\pm$0.05}} & \heatbest{10.28{\scriptsize$\pm$0.08}} & \heatbase{6.28{\scriptsize$\pm$0.26}} & \heatlow{14.08{\scriptsize$\pm$0.13}} \\
SPNet & 0.67M & \heatmid{14.45{\scriptsize$\pm$0.13}} & \heatlow{12.77{\scriptsize$\pm$0.11}} & \heatmid{15.63{\scriptsize$\pm$0.17}} & \heatbest{15.84{\scriptsize$\pm$0.17}} & \heatbest{11.04{\scriptsize$\pm$0.36}} & \heatgood{8.08{\scriptsize$\pm$0.18}} & \heatmid{14.56{\scriptsize$\pm$0.13}} \\
DnCNN-L & 0.56M & \heatmid{15.02{\scriptsize$\pm$0.14}} & \heatlow{13.53{\scriptsize$\pm$0.33}} & \heatgood{15.94{\scriptsize$\pm$0.16}} & \heatbest{15.87{\scriptsize$\pm$0.13}} & \heatgood{9.98{\scriptsize$\pm$0.17}} & \heatlow{6.73{\scriptsize$\pm$0.14}} & \heatmid{15.06{\scriptsize$\pm$0.14}} \\
ResUNet & 8.11M & \heatmid{15.05{\scriptsize$\pm$0.46}} & \heatmid{14.88{\scriptsize$\pm$0.75}} & \heatlow{15.10{\scriptsize$\pm$0.48}} & \heatmid{13.99{\scriptsize$\pm$0.25}} & \heatbase{4.80{\scriptsize$\pm$0.66}} & \heatbase{5.72{\scriptsize$\pm$0.64}} & \heatmid{14.50{\scriptsize$\pm$0.47}} \\
Attention UNet & 7.85M & \heatgood{15.47{\scriptsize$\pm$0.39}} & \heatgood{15.56{\scriptsize$\pm$0.08}} & \heatmid{15.73{\scriptsize$\pm$0.11}} & \heatlow{13.70{\scriptsize$\pm$0.88}} & \heatlow{5.64{\scriptsize$\pm$0.32}} & \heatlow{6.63{\scriptsize$\pm$0.03}} & \heatgood{15.12{\scriptsize$\pm$0.09}} \\
UNet & 7.76M & \heatgood{16.08{\scriptsize$\pm$0.09}} & \heatgood{15.73{\scriptsize$\pm$0.18}} & \heatgood{16.11{\scriptsize$\pm$0.10}} & \heatmid{14.11{\scriptsize$\pm$0.27}} & \heatlow{4.96{\scriptsize$\pm$0.87}} & \heatlow{7.00{\scriptsize$\pm$0.48}} & \heatgood{15.08{\scriptsize$\pm$0.43}} \\
Attention UNet-L & 31.39M & \heatgood{16.49{\scriptsize$\pm$0.04}} & \heatgood{16.72{\scriptsize$\pm$0.20}} & \heatgood{16.75{\scriptsize$\pm$0.05}} & \heatmid{14.97{\scriptsize$\pm$0.21}} & \heatmid{7.63{\scriptsize$\pm$0.12}} & \heatgood{7.88{\scriptsize$\pm$0.26}} & \heatbest{16.19{\scriptsize$\pm$0.01}} \\
ResUNet-L & 32.44M & \heatbest{16.70{\scriptsize$\pm$0.41}} & \heatbest{16.97{\scriptsize$\pm$0.46}} & \heatbest{17.12{\scriptsize$\pm$0.14}} & \heatgood{15.20{\scriptsize$\pm$0.04}} & \heatgood{7.99{\scriptsize$\pm$0.66}} & \heatmid{7.44{\scriptsize$\pm$0.32}} & \heatbest{16.51{\scriptsize$\pm$0.20}} \\
UNet-L & 31.04M & \heatbest{16.85{\scriptsize$\pm$0.14}} & \heatbest{17.02{\scriptsize$\pm$0.22}} & \heatbest{17.16{\scriptsize$\pm$0.25}} & \heatgood{15.03{\scriptsize$\pm$0.14}} & \heatmid{7.43{\scriptsize$\pm$0.65}} & \heatmid{7.52{\scriptsize$\pm$0.45}} & \heatgood{16.12{\scriptsize$\pm$0.31}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
ANet & 7.05M & \heatbase{7.49{\scriptsize$\pm$0.90}} & \heatbase{8.32{\scriptsize$\pm$1.04}} & \heatbase{7.46{\scriptsize$\pm$0.32}} & \heatbase{7.61{\scriptsize$\pm$0.87}} & \heatbase{1.15{\scriptsize$\pm$1.33}} & \heatmid{4.99{\scriptsize$\pm$0.73}} & \heatbase{7.69{\scriptsize$\pm$0.74}} \\
CFunet & 7.35M & \heatbase{8.18{\scriptsize$\pm$0.19}} & \heatbase{8.76{\scriptsize$\pm$0.14}} & \heatbase{7.92{\scriptsize$\pm$0.21}} & \heatbase{9.12{\scriptsize$\pm$0.32}} & \heatlow{4.93{\scriptsize$\pm$0.28}} & \heatbest{6.23{\scriptsize$\pm$0.06}} & \heatbase{8.25{\scriptsize$\pm$0.20}} \\
CA-Unet & 7.79M & \heatlow{9.40{\scriptsize$\pm$0.41}} & \heatmid{10.90{\scriptsize$\pm$0.90}} & \heatlow{8.47{\scriptsize$\pm$0.18}} & \heatlow{9.75{\scriptsize$\pm$0.31}} & \heatmid{6.32{\scriptsize$\pm$0.24}} & \heatbest{6.29{\scriptsize$\pm$0.37}} & \heatlow{9.54{\scriptsize$\pm$0.45}} \\
WRDL & 35.83M & \heatlow{9.71{\scriptsize$\pm$0.28}} & \heatmid{11.58{\scriptsize$\pm$0.31}} & \heatlow{8.49{\scriptsize$\pm$0.22}} & \heatlow{9.79{\scriptsize$\pm$0.36}} & \heatmid{5.79{\scriptsize$\pm$0.13}} & \heatgood{5.38{\scriptsize$\pm$0.15}} & \heatlow{9.93{\scriptsize$\pm$0.30}} \\
DnCNN & 0.14M & \heatlow{11.63{\scriptsize$\pm$0.12}} & \heatlow{9.22{\scriptsize$\pm$0.05}} & \heatlow{13.18{\scriptsize$\pm$0.17}} & \heatmid{13.55{\scriptsize$\pm$0.20}} & \heatbest{8.68{\scriptsize$\pm$0.06}} & \heatlow{4.63{\scriptsize$\pm$0.23}} & \heatlow{11.66{\scriptsize$\pm$0.12}} \\
SPNet & 0.67M & \heatmid{11.89{\scriptsize$\pm$0.06}} & \heatlow{9.58{\scriptsize$\pm$0.04}} & \heatmid{13.39{\scriptsize$\pm$0.08}} & \heatbest{13.90{\scriptsize$\pm$0.06}} & \heatbest{9.34{\scriptsize$\pm$0.19}} & \heatgood{5.96{\scriptsize$\pm$0.14}} & \heatmid{11.96{\scriptsize$\pm$0.07}} \\
DnCNN-L & 0.56M & \heatmid{12.17{\scriptsize$\pm$0.21}} & \heatlow{9.95{\scriptsize$\pm$0.07}} & \heatmid{13.54{\scriptsize$\pm$0.28}} & \heatgood{13.87{\scriptsize$\pm$0.30}} & \heatgood{8.42{\scriptsize$\pm$0.14}} & \heatbase{4.33{\scriptsize$\pm$0.42}} & \heatmid{12.19{\scriptsize$\pm$0.17}} \\
ResUNet & 8.11M & \heatmid{13.12{\scriptsize$\pm$1.00}} & \heatmid{12.60{\scriptsize$\pm$1.64}} & \heatmid{13.35{\scriptsize$\pm$0.90}} & \heatlow{12.62{\scriptsize$\pm$0.27}} & \heatbase{3.79{\scriptsize$\pm$0.53}} & \heatbase{4.43{\scriptsize$\pm$0.18}} & \heatmid{12.70{\scriptsize$\pm$1.05}} \\
Attention UNet & 7.85M & \heatgood{13.96{\scriptsize$\pm$0.13}} & \heatgood{13.64{\scriptsize$\pm$0.11}} & \heatgood{14.14{\scriptsize$\pm$0.10}} & \heatmid{12.64{\scriptsize$\pm$0.50}} & \heatlow{4.91{\scriptsize$\pm$0.30}} & \heatlow{4.94{\scriptsize$\pm$0.04}} & \heatgood{13.64{\scriptsize$\pm$0.09}} \\
UNet & 7.76M & \heatgood{14.27{\scriptsize$\pm$0.08}} & \heatgood{14.02{\scriptsize$\pm$0.36}} & \heatgood{14.38{\scriptsize$\pm$0.11}} & \heatmid{12.80{\scriptsize$\pm$0.15}} & \heatlow{4.39{\scriptsize$\pm$0.84}} & \heatmid{5.06{\scriptsize$\pm$0.40}} & \heatgood{13.67{\scriptsize$\pm$0.21}} \\
ResUNet-L & 32.44M & \heatgood{14.33{\scriptsize$\pm$0.43}} & \heatgood{14.28{\scriptsize$\pm$0.48}} & \heatgood{14.86{\scriptsize$\pm$0.48}} & \heatgood{13.56{\scriptsize$\pm$0.43}} & \heatmid{6.43{\scriptsize$\pm$0.72}} & \heatlow{4.80{\scriptsize$\pm$0.74}} & \heatgood{14.32{\scriptsize$\pm$0.44}} \\
Attention UNet-L & 31.39M & \heatbest{14.86{\scriptsize$\pm$0.48}} & \heatbest{14.46{\scriptsize$\pm$0.59}} & \heatbest{15.23{\scriptsize$\pm$0.46}} & \heatbest{13.99{\scriptsize$\pm$0.28}} & \heatgood{6.63{\scriptsize$\pm$0.37}} & \heatgood{5.34{\scriptsize$\pm$0.13}} & \heatbest{14.72{\scriptsize$\pm$0.47}} \\
UNet-L & 31.04M & \heatbest{15.13{\scriptsize$\pm$0.12}} & \heatbest{15.01{\scriptsize$\pm$0.09}} & \heatbest{15.48{\scriptsize$\pm$0.15}} & \heatgood{13.83{\scriptsize$\pm$0.11}} & \heatgood{6.80{\scriptsize$\pm$0.18}} & \heatgood{5.38{\scriptsize$\pm$0.32}} & \heatbest{14.62{\scriptsize$\pm$0.53}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
ANet & 7.05M & \heatbase{6.40{\scriptsize$\pm$0.57}} & \heatbase{6.70{\scriptsize$\pm$0.71}} & \heatbase{6.48{\scriptsize$\pm$0.34}} & \heatbase{6.94{\scriptsize$\pm$0.67}} & \heatbase{0.90{\scriptsize$\pm$1.36}} & \heatgood{4.25{\scriptsize$\pm$0.30}} & \heatbase{6.48{\scriptsize$\pm$0.58}} \\
CFunet & 7.35M & \heatbase{6.64{\scriptsize$\pm$0.16}} & \heatbase{6.75{\scriptsize$\pm$0.14}} & \heatbase{6.64{\scriptsize$\pm$0.17}} & \heatbase{8.11{\scriptsize$\pm$0.33}} & \heatlow{4.29{\scriptsize$\pm$0.31}} & \heatbest{4.88{\scriptsize$\pm$0.08}} & \heatbase{6.70{\scriptsize$\pm$0.16}} \\
WRDL & 35.83M & \heatlow{7.96{\scriptsize$\pm$0.12}} & \heatmid{9.41{\scriptsize$\pm$0.11}} & \heatlow{6.80{\scriptsize$\pm$0.13}} & \heatlow{8.53{\scriptsize$\pm$0.14}} & \heatmid{4.98{\scriptsize$\pm$0.16}} & \heatlow{3.46{\scriptsize$\pm$0.10}} & \heatlow{8.20{\scriptsize$\pm$0.12}} \\
CA-Unet & 7.79M & \heatlow{8.00{\scriptsize$\pm$0.06}} & \heatmid{9.30{\scriptsize$\pm$0.11}} & \heatlow{7.01{\scriptsize$\pm$0.01}} & \heatlow{8.56{\scriptsize$\pm$0.08}} & \heatmid{5.20{\scriptsize$\pm$0.16}} & \heatgood{4.29{\scriptsize$\pm$0.10}} & \heatlow{8.16{\scriptsize$\pm$0.06}} \\
DnCNN & 0.14M & \heatlow{10.18{\scriptsize$\pm$0.09}} & \heatlow{7.46{\scriptsize$\pm$0.02}} & \heatlow{11.88{\scriptsize$\pm$0.13}} & \heatgood{12.38{\scriptsize$\pm$0.15}} & \heatbest{7.69{\scriptsize$\pm$0.18}} & \heatlow{3.49{\scriptsize$\pm$0.41}} & \heatlow{10.21{\scriptsize$\pm$0.10}} \\
SPNet & 0.67M & \heatmid{10.28{\scriptsize$\pm$0.09}} & \heatlow{7.63{\scriptsize$\pm$0.12}} & \heatmid{11.93{\scriptsize$\pm$0.08}} & \heatbest{12.56{\scriptsize$\pm$0.10}} & \heatbest{8.15{\scriptsize$\pm$0.13}} & \heatbest{4.76{\scriptsize$\pm$0.09}} & \heatmid{10.33{\scriptsize$\pm$0.11}} \\
DnCNN-L & 0.56M & \heatmid{10.47{\scriptsize$\pm$0.19}} & \heatlow{7.89{\scriptsize$\pm$0.13}} & \heatgood{12.06{\scriptsize$\pm$0.25}} & \heatbest{12.55{\scriptsize$\pm$0.24}} & \heatgood{7.40{\scriptsize$\pm$0.24}} & \heatlow{3.31{\scriptsize$\pm$0.51}} & \heatmid{10.52{\scriptsize$\pm$0.19}} \\
ResUNet & 8.11M & \heatmid{11.77{\scriptsize$\pm$0.52}} & \heatmid{11.32{\scriptsize$\pm$0.71}} & \heatmid{12.02{\scriptsize$\pm$0.51}} & \heatlow{11.24{\scriptsize$\pm$0.24}} & \heatbase{3.00{\scriptsize$\pm$0.40}} & \heatbase{2.74{\scriptsize$\pm$0.28}} & \heatmid{11.45{\scriptsize$\pm$0.56}} \\
Attention UNet & 7.85M & \heatgood{12.50{\scriptsize$\pm$0.36}} & \heatgood{12.11{\scriptsize$\pm$0.35}} & \heatgood{12.84{\scriptsize$\pm$0.28}} & \heatmid{11.38{\scriptsize$\pm$0.52}} & \heatlow{4.03{\scriptsize$\pm$0.64}} & \heatbase{3.13{\scriptsize$\pm$0.58}} & \heatgood{12.39{\scriptsize$\pm$0.24}} \\
ResUNet-L & 32.44M & \heatgood{12.80{\scriptsize$\pm$0.55}} & \heatgood{12.60{\scriptsize$\pm$0.21}} & \heatgood{13.33{\scriptsize$\pm$0.25}} & \heatgood{12.32{\scriptsize$\pm$0.19}} & \heatmid{5.28{\scriptsize$\pm$0.20}} & \heatmid{3.76{\scriptsize$\pm$0.72}} & \heatgood{12.85{\scriptsize$\pm$0.27}} \\
UNet-L & 31.04M & \heatgood{12.89{\scriptsize$\pm$0.36}} & \heatbest{12.67{\scriptsize$\pm$0.71}} & \heatbest{13.40{\scriptsize$\pm$0.67}} & \heatgood{12.34{\scriptsize$\pm$0.66}} & \heatgood{5.61{\scriptsize$\pm$0.66}} & \heatmid{3.53{\scriptsize$\pm$1.02}} & \heatbest{12.91{\scriptsize$\pm$0.65}} \\
Attention UNet-L & 31.39M & \heatbest{12.91{\scriptsize$\pm$0.29}} & \heatgood{12.52{\scriptsize$\pm$0.31}} & \heatgood{12.84{\scriptsize$\pm$0.45}} & \heatmid{12.18{\scriptsize$\pm$0.28}} & \heatgood{5.43{\scriptsize$\pm$0.16}} & \heatgood{4.03{\scriptsize$\pm$0.36}} & \heatbest{12.88{\scriptsize$\pm$0.39}} \\
UNet & 7.76M & \heatbest{13.20{\scriptsize$\pm$0.24}} & \heatbest{13.00{\scriptsize$\pm$0.38}} & \heatbest{13.45{\scriptsize$\pm$0.36}} & \heatmid{11.79{\scriptsize$\pm$0.07}} & \heatlow{3.77{\scriptsize$\pm$0.51}} & \heatmid{3.64{\scriptsize$\pm$0.41}} & \heatgood{12.75{\scriptsize$\pm$0.43}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
ANet & 7.05M & \heatbase{12.79{\scriptsize$\pm$0.64}} & \heatbase{18.01{\scriptsize$\pm$0.52}} & \heatbase{12.27{\scriptsize$\pm$0.59}} & \heatbase{8.55{\scriptsize$\pm$0.81}} & \heatbase{0.57{\scriptsize$\pm$0.49}} & \heatlow{8.69{\scriptsize$\pm$0.30}} & \heatbase{12.99{\scriptsize$\pm$0.67}} \\
CFunet & 7.35M & \heatbase{14.45{\scriptsize$\pm$0.39}} & \heatmid{20.57{\scriptsize$\pm$0.44}} & \heatbase{13.34{\scriptsize$\pm$0.34}} & \heatbase{10.28{\scriptsize$\pm$0.62}} & \heatmid{4.50{\scriptsize$\pm$0.37}} & \heatmid{10.13{\scriptsize$\pm$0.21}} & \heatbase{14.67{\scriptsize$\pm$0.41}} \\
DnCNN & 0.14M & \heatlow{15.36{\scriptsize$\pm$0.13}} & \heatbase{17.99{\scriptsize$\pm$0.09}} & \heatlow{16.01{\scriptsize$\pm$0.18}} & \heatmid{11.56{\scriptsize$\pm$0.15}} & \heatmid{4.02{\scriptsize$\pm$0.16}} & \heatlow{8.63{\scriptsize$\pm$0.00}} & \heatlow{15.15{\scriptsize$\pm$0.15}} \\
ResUNet & 8.11M & \heatlow{15.59{\scriptsize$\pm$0.86}} & \heatlow{19.05{\scriptsize$\pm$1.14}} & \heatlow{16.92{\scriptsize$\pm$0.94}} & \heatlow{10.76{\scriptsize$\pm$1.03}} & \heatbase{0.71{\scriptsize$\pm$1.34}} & \heatbase{7.26{\scriptsize$\pm$1.56}} & \heatlow{15.08{\scriptsize$\pm$1.09}} \\
Attention UNet & 7.85M & \heatlow{15.95{\scriptsize$\pm$0.31}} & \heatlow{19.03{\scriptsize$\pm$0.45}} & \heatlow{16.90{\scriptsize$\pm$0.49}} & \heatlow{11.45{\scriptsize$\pm$0.24}} & \heatlow{2.15{\scriptsize$\pm$0.32}} & \heatbase{8.38{\scriptsize$\pm$0.67}} & \heatlow{15.54{\scriptsize$\pm$0.37}} \\
UNet & 7.76M & \heatmid{16.00{\scriptsize$\pm$0.99}} & \heatlow{19.21{\scriptsize$\pm$1.15}} & \heatmid{17.04{\scriptsize$\pm$1.18}} & \heatlow{11.34{\scriptsize$\pm$0.87}} & \heatlow{2.47{\scriptsize$\pm$0.72}} & \heatlow{8.43{\scriptsize$\pm$0.46}} & \heatmid{15.59{\scriptsize$\pm$1.05}} \\
SPNet & 0.67M & \heatmid{17.17{\scriptsize$\pm$0.10}} & \heatmid{20.68{\scriptsize$\pm$0.08}} & \heatgood{17.76{\scriptsize$\pm$0.06}} & \heatgood{13.76{\scriptsize$\pm$0.16}} & \heatbest{5.88{\scriptsize$\pm$0.13}} & \heatgood{10.41{\scriptsize$\pm$0.09}} & \heatmid{17.23{\scriptsize$\pm$0.10}} \\
ResUNet-L & 32.44M & \heatmid{17.83{\scriptsize$\pm$0.62}} & \heatgood{22.23{\scriptsize$\pm$0.38}} & \heatgood{19.10{\scriptsize$\pm$0.54}} & \heatmid{13.24{\scriptsize$\pm$0.70}} & \heatlow{3.87{\scriptsize$\pm$0.42}} & \heatmid{9.60{\scriptsize$\pm$0.63}} & \heatmid{17.63{\scriptsize$\pm$0.54}} \\
CA-Unet & 7.79M & \heatgood{17.85{\scriptsize$\pm$0.20}} & \heatbest{24.22{\scriptsize$\pm$0.77}} & \heatlow{16.90{\scriptsize$\pm$0.23}} & \heatgood{13.87{\scriptsize$\pm$0.07}} & \heatgood{5.58{\scriptsize$\pm$0.11}} & \heatbest{11.37{\scriptsize$\pm$0.05}} & \heatgood{18.28{\scriptsize$\pm$0.21}} \\
DnCNN-L & 0.56M & \heatgood{17.92{\scriptsize$\pm$0.28}} & \heatmid{21.13{\scriptsize$\pm$0.13}} & \heatgood{18.31{\scriptsize$\pm$0.24}} & \heatgood{14.66{\scriptsize$\pm$0.40}} & \heatbest{7.05{\scriptsize$\pm$0.37}} & \heatgood{10.23{\scriptsize$\pm$0.09}} & \heatgood{17.90{\scriptsize$\pm$0.28}} \\
WRDL & 35.83M & \heatgood{17.94{\scriptsize$\pm$0.16}} & \heatbest{26.52{\scriptsize$\pm$0.30}} & \heatmid{17.03{\scriptsize$\pm$0.07}} & \heatmid{13.42{\scriptsize$\pm$0.19}} & \heatgood{5.11{\scriptsize$\pm$0.23}} & \heatbest{11.15{\scriptsize$\pm$0.05}} & \heatgood{18.43{\scriptsize$\pm$0.19}} \\
Attention UNet-L & 31.39M & \heatbest{18.98{\scriptsize$\pm$0.16}} & \heatgood{22.85{\scriptsize$\pm$0.42}} & \heatbest{19.91{\scriptsize$\pm$0.12}} & \heatbest{14.74{\scriptsize$\pm$0.26}} & \heatgood{5.14{\scriptsize$\pm$0.28}} & \heatgood{10.41{\scriptsize$\pm$0.53}} & \heatbest{18.72{\scriptsize$\pm$0.18}} \\
UNet-L & 31.04M & \heatbest{19.17{\scriptsize$\pm$0.05}} & \heatgood{23.15{\scriptsize$\pm$0.17}} & \heatbest{20.29{\scriptsize$\pm$0.06}} & \heatbest{14.79{\scriptsize$\pm$0.08}} & \heatmid{4.77{\scriptsize$\pm$0.15}} & \heatgood{10.19{\scriptsize$\pm$0.38}} & \heatbest{18.96{\scriptsize$\pm$0.09}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
ANet & 7.05M & \heatbase{10.44{\scriptsize$\pm$0.18}} & \heatbase{15.44{\scriptsize$\pm$0.16}} & \heatbase{9.62{\scriptsize$\pm$0.12}} & \heatbase{6.38{\scriptsize$\pm$0.24}} & \heatbase{-0.36{\scriptsize$\pm$0.19}} & \heatlow{6.12{\scriptsize$\pm$0.13}} & \heatbase{10.66{\scriptsize$\pm$0.18}} \\
ResUNet & 8.11M & \heatbase{11.64{\scriptsize$\pm$0.54}} & \heatlow{15.73{\scriptsize$\pm$0.22}} & \heatmid{13.36{\scriptsize$\pm$0.07}} & \heatbase{7.05{\scriptsize$\pm$0.14}} & \heatbase{-1.49{\scriptsize$\pm$0.36}} & \heatbase{4.77{\scriptsize$\pm$0.68}} & \heatbase{11.62{\scriptsize$\pm$0.11}} \\
CFunet & 7.35M & \heatlow{11.81{\scriptsize$\pm$0.19}} & \heatmid{17.66{\scriptsize$\pm$0.16}} & \heatbase{10.58{\scriptsize$\pm$0.13}} & \heatlow{7.66{\scriptsize$\pm$0.46}} & \heatgood{2.91{\scriptsize$\pm$0.24}} & \heatgood{7.32{\scriptsize$\pm$0.09}} & \heatlow{12.04{\scriptsize$\pm$0.21}} \\
DnCNN & 0.14M & \heatlow{11.87{\scriptsize$\pm$0.16}} & \heatbase{14.49{\scriptsize$\pm$0.22}} & \heatlow{12.48{\scriptsize$\pm$0.14}} & \heatlow{8.36{\scriptsize$\pm$0.16}} & \heatmid{2.12{\scriptsize$\pm$0.04}} & \heatlow{5.84{\scriptsize$\pm$0.46}} & \heatlow{11.79{\scriptsize$\pm$0.14}} \\
SPNet & 0.67M & \heatlow{12.90{\scriptsize$\pm$0.14}} & \heatlow{15.75{\scriptsize$\pm$0.13}} & \heatmid{13.42{\scriptsize$\pm$0.17}} & \heatmid{9.77{\scriptsize$\pm$0.18}} & \heatgood{3.05{\scriptsize$\pm$0.17}} & \heatmid{6.67{\scriptsize$\pm$0.08}} & \heatmid{12.95{\scriptsize$\pm$0.14}} \\
Attention UNet & 7.85M & \heatmid{13.05{\scriptsize$\pm$0.81}} & \heatlow{16.41{\scriptsize$\pm$0.97}} & \heatmid{14.13{\scriptsize$\pm$0.78}} & \heatlow{8.73{\scriptsize$\pm$0.85}} & \heatlow{0.22{\scriptsize$\pm$0.34}} & \heatbase{5.81{\scriptsize$\pm$0.34}} & \heatlow{12.90{\scriptsize$\pm$0.75}} \\
UNet & 7.76M & \heatmid{13.75{\scriptsize$\pm$0.31}} & \heatmid{17.30{\scriptsize$\pm$0.54}} & \heatgood{14.80{\scriptsize$\pm$0.29}} & \heatmid{9.26{\scriptsize$\pm$0.35}} & \heatlow{0.62{\scriptsize$\pm$0.48}} & \heatmid{6.37{\scriptsize$\pm$0.06}} & \heatmid{13.51{\scriptsize$\pm$0.36}} \\
WRDL & 35.83M & \heatmid{13.79{\scriptsize$\pm$0.10}} & \heatbest{21.16{\scriptsize$\pm$0.19}} & \heatlow{12.45{\scriptsize$\pm$0.03}} & \heatmid{9.69{\scriptsize$\pm$0.18}} & \heatgood{2.55{\scriptsize$\pm$0.29}} & \heatbest{7.39{\scriptsize$\pm$0.24}} & \heatgood{14.22{\scriptsize$\pm$0.15}} \\
DnCNN-L & 0.56M & \heatgood{13.93{\scriptsize$\pm$0.30}} & \heatmid{16.72{\scriptsize$\pm$0.44}} & \heatgood{14.22{\scriptsize$\pm$0.25}} & \heatbest{11.04{\scriptsize$\pm$0.25}} & \heatbest{3.92{\scriptsize$\pm$0.17}} & \heatgood{6.70{\scriptsize$\pm$0.34}} & \heatmid{13.93{\scriptsize$\pm$0.30}} \\
CA-Unet & 7.79M & \heatgood{14.11{\scriptsize$\pm$0.10}} & \heatbest{19.96{\scriptsize$\pm$0.05}} & \heatlow{12.79{\scriptsize$\pm$0.06}} & \heatgood{10.47{\scriptsize$\pm$0.20}} & \heatbest{3.41{\scriptsize$\pm$0.17}} & \heatbest{7.93{\scriptsize$\pm$0.05}} & \heatgood{14.51{\scriptsize$\pm$0.12}} \\
ResUNet-L & 32.44M & \heatgood{14.18{\scriptsize$\pm$0.45}} & \heatgood{18.49{\scriptsize$\pm$0.44}} & \heatgood{15.22{\scriptsize$\pm$0.59}} & \heatgood{10.02{\scriptsize$\pm$0.45}} & \heatlow{1.19{\scriptsize$\pm$0.75}} & \heatlow{6.09{\scriptsize$\pm$0.54}} & \heatgood{14.12{\scriptsize$\pm$0.59}} \\
UNet-L & 31.04M & \heatbest{14.90{\scriptsize$\pm$0.62}} & \heatgood{18.91{\scriptsize$\pm$0.87}} & \heatbest{15.59{\scriptsize$\pm$0.93}} & \heatgood{11.01{\scriptsize$\pm$0.38}} & \heatmid{1.91{\scriptsize$\pm$0.66}} & \heatmid{6.52{\scriptsize$\pm$0.16}} & \heatbest{14.76{\scriptsize$\pm$0.74}} \\
Attention UNet-L & 31.39M & \heatbest{15.19{\scriptsize$\pm$0.13}} & \heatgood{19.03{\scriptsize$\pm$0.32}} & \heatbest{15.99{\scriptsize$\pm$0.21}} & \heatbest{11.27{\scriptsize$\pm$0.29}} & \heatmid{2.52{\scriptsize$\pm$0.32}} & \heatgood{6.82{\scriptsize$\pm$0.35}} & \heatbest{15.09{\scriptsize$\pm$0.26}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
DnCNN & 0.14M & \heatbase{8.22{\scriptsize$\pm$0.22}} & \heatbase{9.93{\scriptsize$\pm$0.34}} & \heatbase{8.68{\scriptsize$\pm$0.27}} & \heatlow{5.30{\scriptsize$\pm$0.30}} & \heatgood{0.45{\scriptsize$\pm$0.16}} & \heatbase{2.63{\scriptsize$\pm$0.64}} & \heatbase{8.14{\scriptsize$\pm$0.29}} \\
SPNet & 0.67M & \heatbase{8.42{\scriptsize$\pm$0.10}} & \heatbase{10.21{\scriptsize$\pm$0.05}} & \heatbase{8.86{\scriptsize$\pm$0.09}} & \heatmid{5.86{\scriptsize$\pm$0.14}} & \heatbest{0.85{\scriptsize$\pm$0.13}} & \heatbest{3.58{\scriptsize$\pm$0.05}} & \heatbase{8.45{\scriptsize$\pm$0.10}} \\
ResUNet & 8.11M & \heatlow{9.08{\scriptsize$\pm$0.65}} & \heatmid{12.74{\scriptsize$\pm$0.76}} & \heatlow{10.14{\scriptsize$\pm$0.60}} & \heatbase{4.80{\scriptsize$\pm$0.73}} & \heatbase{-2.32{\scriptsize$\pm$0.77}} & \heatmid{2.81{\scriptsize$\pm$0.73}} & \heatlow{8.97{\scriptsize$\pm$0.70}} \\
Attention UNet & 7.85M & \heatmid{9.60{\scriptsize$\pm$0.24}} & \heatmid{12.99{\scriptsize$\pm$0.37}} & \heatmid{10.63{\scriptsize$\pm$0.16}} & \heatlow{5.84{\scriptsize$\pm$0.16}} & \heatbase{-1.37{\scriptsize$\pm$0.03}} & \heatlow{2.68{\scriptsize$\pm$0.59}} & \heatmid{9.70{\scriptsize$\pm$0.17}} \\
DnCNN-L & 0.56M & \heatmid{10.09{\scriptsize$\pm$0.21}} & \heatlow{12.12{\scriptsize$\pm$0.32}} & \heatmid{10.34{\scriptsize$\pm$0.17}} & \heatbest{7.61{\scriptsize$\pm$0.18}} & \heatbest{1.47{\scriptsize$\pm$0.10}} & \heatmid{3.22{\scriptsize$\pm$0.38}} & \heatmid{10.07{\scriptsize$\pm$0.22}} \\
UNet & 7.76M & \heatmid{10.31{\scriptsize$\pm$0.19}} & \heatmid{13.66{\scriptsize$\pm$0.37}} & \heatmid{11.12{\scriptsize$\pm$0.16}} & \heatmid{6.40{\scriptsize$\pm$0.18}} & \heatlow{-0.95{\scriptsize$\pm$0.18}} & \heatbest{3.49{\scriptsize$\pm$0.12}} & \heatmid{10.26{\scriptsize$\pm$0.19}} \\
ResUNet-L & 32.44M & \heatgood{10.58{\scriptsize$\pm$0.37}} & \heatbest{14.48{\scriptsize$\pm$0.13}} & \heatgood{11.35{\scriptsize$\pm$0.28}} & \heatgood{6.93{\scriptsize$\pm$0.33}} & \heatmid{-0.50{\scriptsize$\pm$0.22}} & \heatmid{3.24{\scriptsize$\pm$0.67}} & \heatgood{10.60{\scriptsize$\pm$0.26}} \\
Attention UNet-L & 31.39M & \heatbest{10.78{\scriptsize$\pm$0.10}} & \heatgood{13.73{\scriptsize$\pm$0.38}} & \heatbest{11.41{\scriptsize$\pm$0.04}} & \heatgood{7.60{\scriptsize$\pm$0.23}} & \heatmid{0.04{\scriptsize$\pm$0.17}} & \heatbase{2.59{\scriptsize$\pm$1.26}} & \heatbest{10.69{\scriptsize$\pm$0.06}} \\
UNet-L & 31.04M & \heatbest{11.09{\scriptsize$\pm$0.45}} & \heatbest{14.34{\scriptsize$\pm$0.62}} & \heatbest{11.71{\scriptsize$\pm$0.46}} & \heatbest{7.61{\scriptsize$\pm$0.35}} & \heatmid{-0.06{\scriptsize$\pm$0.16}} & \heatgood{3.40{\scriptsize$\pm$0.54}} & \heatbest{11.08{\scriptsize$\pm$0.40}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
CFunet & 7.35M & \heatbase{13.37{\scriptsize$\pm$0.28}} & \heatbase{20.35{\scriptsize$\pm$0.38}} & \heatbase{12.27{\scriptsize$\pm$0.24}} & \heatbase{8.75{\scriptsize$\pm$0.60}} & \heatmid{3.24{\scriptsize$\pm$0.26}} & \heatmid{9.14{\scriptsize$\pm$0.18}} & \heatbase{13.58{\scriptsize$\pm$0.30}} \\
ANet & 7.05M & \heatbase{14.17{\scriptsize$\pm$0.58}} & \heatlow{20.99{\scriptsize$\pm$0.98}} & \heatbase{13.39{\scriptsize$\pm$0.49}} & \heatbase{9.70{\scriptsize$\pm$0.57}} & \heatbase{1.49{\scriptsize$\pm$0.56}} & \heatlow{8.94{\scriptsize$\pm$0.26}} & \heatbase{14.46{\scriptsize$\pm$0.61}} \\
DnCNN & 0.14M & \heatlow{16.35{\scriptsize$\pm$0.27}} & \heatbase{20.29{\scriptsize$\pm$0.62}} & \heatlow{17.42{\scriptsize$\pm$0.27}} & \heatlow{12.05{\scriptsize$\pm$0.27}} & \heatlow{2.72{\scriptsize$\pm$0.25}} & \heatbase{8.37{\scriptsize$\pm$0.34}} & \heatlow{16.34{\scriptsize$\pm$0.30}} \\
ResUNet & 8.11M & \heatlow{16.36{\scriptsize$\pm$0.18}} & \heatlow{21.67{\scriptsize$\pm$0.37}} & \heatmid{18.70{\scriptsize$\pm$0.39}} & \heatlow{11.58{\scriptsize$\pm$0.50}} & \heatbase{0.58{\scriptsize$\pm$0.03}} & \heatbase{7.08{\scriptsize$\pm$0.78}} & \heatlow{16.28{\scriptsize$\pm$0.43}} \\
SPNet & 0.67M & \heatlow{17.43{\scriptsize$\pm$0.31}} & \heatlow{21.45{\scriptsize$\pm$0.18}} & \heatmid{18.36{\scriptsize$\pm$0.25}} & \heatlow{13.40{\scriptsize$\pm$0.46}} & \heatmid{3.98{\scriptsize$\pm$0.37}} & \heatmid{9.21{\scriptsize$\pm$0.08}} & \heatlow{17.50{\scriptsize$\pm$0.33}} \\
WRDL & 35.83M & \heatmid{18.57{\scriptsize$\pm$0.04}} & \heatbest{29.98{\scriptsize$\pm$0.26}} & \heatlow{17.59{\scriptsize$\pm$0.22}} & \heatmid{13.69{\scriptsize$\pm$0.05}} & \heatgood{5.31{\scriptsize$\pm$0.26}} & \heatbest{9.88{\scriptsize$\pm$0.29}} & \heatgood{19.41{\scriptsize$\pm$0.04}} \\
UNet & 7.76M & \heatmid{18.75{\scriptsize$\pm$0.22}} & \heatmid{23.46{\scriptsize$\pm$0.84}} & \heatgood{20.49{\scriptsize$\pm$0.24}} & \heatmid{14.03{\scriptsize$\pm$0.25}} & \heatlow{2.33{\scriptsize$\pm$0.28}} & \heatlow{8.83{\scriptsize$\pm$0.20}} & \heatmid{18.54{\scriptsize$\pm$0.24}} \\
Attention UNet & 7.85M & \heatmid{18.86{\scriptsize$\pm$0.54}} & \heatmid{23.89{\scriptsize$\pm$0.81}} & \heatgood{20.52{\scriptsize$\pm$0.54}} & \heatmid{13.86{\scriptsize$\pm$0.95}} & \heatmid{2.97{\scriptsize$\pm$0.21}} & \heatlow{8.71{\scriptsize$\pm$0.61}} & \heatmid{18.78{\scriptsize$\pm$0.45}} \\
DnCNN-L & 0.56M & \heatgood{19.05{\scriptsize$\pm$0.43}} & \heatmid{23.90{\scriptsize$\pm$0.63}} & \heatmid{19.84{\scriptsize$\pm$0.55}} & \heatgood{14.84{\scriptsize$\pm$0.27}} & \heatbest{5.86{\scriptsize$\pm$0.14}} & \heatgood{9.29{\scriptsize$\pm$0.25}} & \heatmid{19.05{\scriptsize$\pm$0.45}} \\
CA-Unet & 7.79M & \heatgood{19.06{\scriptsize$\pm$0.16}} & \heatbest{28.78{\scriptsize$\pm$0.50}} & \heatlow{18.07{\scriptsize$\pm$0.30}} & \heatgood{14.36{\scriptsize$\pm$0.05}} & \heatbest{6.29{\scriptsize$\pm$0.18}} & \heatbest{10.44{\scriptsize$\pm$0.05}} & \heatgood{19.87{\scriptsize$\pm$0.20}} \\
ResUNet-L & 32.44M & \heatgood{19.20{\scriptsize$\pm$0.83}} & \heatgood{25.99{\scriptsize$\pm$1.46}} & \heatgood{20.88{\scriptsize$\pm$0.65}} & \heatgood{14.47{\scriptsize$\pm$0.78}} & \heatlow{2.96{\scriptsize$\pm$0.82}} & \heatmid{9.26{\scriptsize$\pm$0.45}} & \heatgood{19.14{\scriptsize$\pm$0.85}} \\
Attention UNet-L & 31.39M & \heatbest{20.04{\scriptsize$\pm$0.19}} & \heatgood{26.29{\scriptsize$\pm$0.51}} & \heatbest{21.44{\scriptsize$\pm$0.17}} & \heatbest{15.41{\scriptsize$\pm$0.11}} & \heatgood{5.06{\scriptsize$\pm$0.58}} & \heatgood{9.72{\scriptsize$\pm$0.44}} & \heatbest{19.96{\scriptsize$\pm$0.16}} \\
UNet-L & 31.04M & \heatbest{20.26{\scriptsize$\pm$0.27}} & \heatgood{27.41{\scriptsize$\pm$0.58}} & \heatbest{21.69{\scriptsize$\pm$0.22}} & \heatbest{15.59{\scriptsize$\pm$0.22}} & \heatgood{4.86{\scriptsize$\pm$0.29}} & \heatgood{9.54{\scriptsize$\pm$0.28}} & \heatbest{20.22{\scriptsize$\pm$0.39}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
ANet & 7.05M & \heatbase{11.04{\scriptsize$\pm$1.23}} & \heatlow{17.93{\scriptsize$\pm$1.35}} & \heatbase{10.41{\scriptsize$\pm$0.89}} & \heatbase{6.14{\scriptsize$\pm$1.61}} & \heatbase{-0.72{\scriptsize$\pm$1.22}} & \heatgood{6.05{\scriptsize$\pm$0.25}} & \heatbase{11.32{\scriptsize$\pm$1.32}} \\
CFunet & 7.35M & \heatbase{11.60{\scriptsize$\pm$0.26}} & \heatlow{17.74{\scriptsize$\pm$0.28}} & \heatbase{10.46{\scriptsize$\pm$0.13}} & \heatbase{7.21{\scriptsize$\pm$0.46}} & \heatgood{2.13{\scriptsize$\pm$0.23}} & \heatgood{6.56{\scriptsize$\pm$0.07}} & \heatbase{11.88{\scriptsize$\pm$0.28}} \\
DnCNN & 0.14M & \heatlow{11.91{\scriptsize$\pm$0.21}} & \heatbase{15.65{\scriptsize$\pm$0.41}} & \heatlow{12.69{\scriptsize$\pm$0.21}} & \heatlow{7.84{\scriptsize$\pm$0.22}} & \heatlow{0.47{\scriptsize$\pm$0.12}} & \heatbase{4.82{\scriptsize$\pm$0.17}} & \heatlow{11.89{\scriptsize$\pm$0.22}} \\
SPNet & 0.67M & \heatlow{12.37{\scriptsize$\pm$0.01}} & \heatbase{15.78{\scriptsize$\pm$0.23}} & \heatlow{13.08{\scriptsize$\pm$0.01}} & \heatlow{8.64{\scriptsize$\pm$0.07}} & \heatmid{1.00{\scriptsize$\pm$0.08}} & \heatlow{4.99{\scriptsize$\pm$0.11}} & \heatlow{12.43{\scriptsize$\pm$0.01}} \\
ResUNet & 8.11M & \heatlow{12.58{\scriptsize$\pm$0.12}} & \heatmid{18.24{\scriptsize$\pm$0.21}} & \heatmid{14.24{\scriptsize$\pm$0.12}} & \heatlow{7.95{\scriptsize$\pm$0.18}} & \heatbase{-1.35{\scriptsize$\pm$0.25}} & \heatbase{4.72{\scriptsize$\pm$0.32}} & \heatlow{12.64{\scriptsize$\pm$0.05}} \\
DnCNN-L & 0.56M & \heatmid{13.75{\scriptsize$\pm$0.24}} & \heatlow{18.17{\scriptsize$\pm$0.46}} & \heatmid{14.31{\scriptsize$\pm$0.24}} & \heatgood{9.91{\scriptsize$\pm$0.20}} & \heatbest{2.16{\scriptsize$\pm$0.19}} & \heatlow{5.10{\scriptsize$\pm$0.23}} & \heatmid{13.78{\scriptsize$\pm$0.26}} \\
UNet & 7.76M & \heatmid{13.92{\scriptsize$\pm$0.20}} & \heatmid{19.50{\scriptsize$\pm$0.34}} & \heatgood{15.02{\scriptsize$\pm$0.12}} & \heatmid{9.52{\scriptsize$\pm$0.17}} & \heatlow{-0.12{\scriptsize$\pm$0.46}} & \heatmid{5.24{\scriptsize$\pm$0.10}} & \heatmid{13.92{\scriptsize$\pm$0.20}} \\
Attention UNet & 7.85M & \heatmid{13.93{\scriptsize$\pm$0.21}} & \heatmid{19.53{\scriptsize$\pm$0.35}} & \heatgood{14.94{\scriptsize$\pm$0.14}} & \heatmid{9.62{\scriptsize$\pm$0.13}} & \heatlow{0.13{\scriptsize$\pm$0.47}} & \heatmid{5.12{\scriptsize$\pm$0.23}} & \heatmid{13.93{\scriptsize$\pm$0.18}} \\
ResUNet-L & 32.44M & \heatgood{13.93{\scriptsize$\pm$0.32}} & \heatgood{20.08{\scriptsize$\pm$0.15}} & \heatgood{14.97{\scriptsize$\pm$0.28}} & \heatmid{9.50{\scriptsize$\pm$0.48}} & \heatmid{0.65{\scriptsize$\pm$0.24}} & \heatgood{5.36{\scriptsize$\pm$0.14}} & \heatgood{13.97{\scriptsize$\pm$0.34}} \\
UNet-L & 31.04M & \heatgood{14.19{\scriptsize$\pm$0.40}} & \heatgood{20.68{\scriptsize$\pm$0.53}} & \heatbest{15.20{\scriptsize$\pm$0.12}} & \heatgood{10.32{\scriptsize$\pm$0.13}} & \heatmid{1.32{\scriptsize$\pm$0.18}} & \heatmid{5.31{\scriptsize$\pm$0.34}} & \heatgood{14.20{\scriptsize$\pm$0.43}} \\
Attention UNet-L & 31.39M & \heatgood{14.42{\scriptsize$\pm$0.43}} & \heatgood{20.71{\scriptsize$\pm$0.35}} & \heatbest{15.31{\scriptsize$\pm$0.20}} & \heatbest{10.46{\scriptsize$\pm$0.20}} & \heatgood{1.72{\scriptsize$\pm$0.57}} & \heatlow{5.00{\scriptsize$\pm$0.62}} & \heatgood{14.54{\scriptsize$\pm$0.32}} \\
WRDL & 35.83M & \heatbest{14.52{\scriptsize$\pm$0.05}} & \heatbest{23.64{\scriptsize$\pm$0.21}} & \heatlow{13.17{\scriptsize$\pm$0.09}} & \heatgood{10.26{\scriptsize$\pm$0.09}} & \heatgood{1.74{\scriptsize$\pm$0.17}} & \heatbest{6.94{\scriptsize$\pm$0.02}} & \heatbest{15.12{\scriptsize$\pm$0.06}} \\
CA-Unet & 7.79M & \heatbest{15.43{\scriptsize$\pm$0.19}} & \heatbest{23.87{\scriptsize$\pm$0.48}} & \heatmid{13.87{\scriptsize$\pm$0.23}} & \heatbest{11.42{\scriptsize$\pm$0.14}} & \heatbest{3.52{\scriptsize$\pm$0.16}} & \heatbest{7.28{\scriptsize$\pm$0.08}} & \heatbest{16.15{\scriptsize$\pm$0.22}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
ANet & 7.05M & \heatbase{19.06{\scriptsize$\pm$0.09}} & \heatbase{21.28{\scriptsize$\pm$0.41}} & \heatbase{24.27{\scriptsize$\pm$0.13}} & \heatbase{15.74{\scriptsize$\pm$0.04}} & \heatbase{12.16{\scriptsize$\pm$0.18}} & \heatbase{15.12{\scriptsize$\pm$0.15}} & \heatbase{21.29{\scriptsize$\pm$0.07}} \\
CFunet & 7.35M & \heatbase{20.08{\scriptsize$\pm$0.10}} & \heatlow{24.44{\scriptsize$\pm$0.23}} & \heatbase{26.44{\scriptsize$\pm$0.12}} & \heatbase{16.31{\scriptsize$\pm$0.11}} & \heatlow{13.65{\scriptsize$\pm$0.06}} & \heatbase{15.38{\scriptsize$\pm$0.11}} & \heatlow{23.38{\scriptsize$\pm$0.11}} \\
ResUNet & 8.11M & \heatlow{20.39{\scriptsize$\pm$0.36}} & \heatmid{26.15{\scriptsize$\pm$0.16}} & \heatlow{26.99{\scriptsize$\pm$0.48}} & \heatlow{16.60{\scriptsize$\pm$0.35}} & \heatlow{13.52{\scriptsize$\pm$0.35}} & \heatlow{15.67{\scriptsize$\pm$0.31}} & \heatlow{23.68{\scriptsize$\pm$0.46}} \\
Attention UNet & 7.85M & \heatlow{20.44{\scriptsize$\pm$0.13}} & \heatbase{23.71{\scriptsize$\pm$0.09}} & \heatlow{26.71{\scriptsize$\pm$0.13}} & \heatlow{16.61{\scriptsize$\pm$0.13}} & \heatlow{13.25{\scriptsize$\pm$0.23}} & \heatlow{15.67{\scriptsize$\pm$0.15}} & \heatbase{23.25{\scriptsize$\pm$0.13}} \\
UNet & 7.76M & \heatlow{20.45{\scriptsize$\pm$0.13}} & \heatlow{24.11{\scriptsize$\pm$0.37}} & \heatlow{26.89{\scriptsize$\pm$0.15}} & \heatlow{16.61{\scriptsize$\pm$0.15}} & \heatbase{13.23{\scriptsize$\pm$0.17}} & \heatlow{15.67{\scriptsize$\pm$0.15}} & \heatlow{23.40{\scriptsize$\pm$0.09}} \\
SPNet & 0.67M & \heatmid{20.87{\scriptsize$\pm$0.18}} & \heatgood{28.49{\scriptsize$\pm$0.51}} & \heatmid{28.46{\scriptsize$\pm$0.36}} & \heatlow{16.89{\scriptsize$\pm$0.15}} & \heatmid{13.93{\scriptsize$\pm$0.23}} & \heatmid{16.35{\scriptsize$\pm$0.14}} & \heatmid{24.37{\scriptsize$\pm$0.25}} \\
UNet-L & 31.04M & \heatmid{21.28{\scriptsize$\pm$0.07}} & \heatgood{28.28{\scriptsize$\pm$0.32}} & \heatmid{29.24{\scriptsize$\pm$0.11}} & \heatmid{17.18{\scriptsize$\pm$0.08}} & \heatmid{14.37{\scriptsize$\pm$0.10}} & \heatlow{16.32{\scriptsize$\pm$0.07}} & \heatgood{25.00{\scriptsize$\pm$0.09}} \\
CA-Unet & 7.79M & \heatmid{21.30{\scriptsize$\pm$0.06}} & \heatmid{26.45{\scriptsize$\pm$0.34}} & \heatmid{28.54{\scriptsize$\pm$0.20}} & \heatgood{17.49{\scriptsize$\pm$0.05}} & \heatgood{14.52{\scriptsize$\pm$0.07}} & \heatgood{16.62{\scriptsize$\pm$0.06}} & \heatmid{24.70{\scriptsize$\pm$0.06}} \\
ResUNet-L & 32.44M & \heatgood{21.36{\scriptsize$\pm$0.15}} & \heatbest{30.50{\scriptsize$\pm$0.07}} & \heatgood{29.57{\scriptsize$\pm$0.24}} & \heatmid{17.25{\scriptsize$\pm$0.14}} & \heatmid{14.50{\scriptsize$\pm$0.15}} & \heatmid{16.38{\scriptsize$\pm$0.15}} & \heatgood{25.33{\scriptsize$\pm$0.17}} \\
Attention UNet-L & 31.39M & \heatgood{21.50{\scriptsize$\pm$0.26}} & \heatgood{28.05{\scriptsize$\pm$0.16}} & \heatgood{29.30{\scriptsize$\pm$0.21}} & \heatgood{17.40{\scriptsize$\pm$0.26}} & \heatgood{14.53{\scriptsize$\pm$0.24}} & \heatmid{16.53{\scriptsize$\pm$0.28}} & \heatgood{25.18{\scriptsize$\pm$0.23}} \\
DnCNN & 0.14M & \heatgood{21.50{\scriptsize$\pm$0.05}} & \heatlow{26.14{\scriptsize$\pm$0.41}} & \heatgood{29.37{\scriptsize$\pm$0.13}} & \heatgood{17.46{\scriptsize$\pm$0.03}} & \heatgood{14.58{\scriptsize$\pm$0.04}} & \heatgood{16.80{\scriptsize$\pm$0.03}} & \heatmid{24.87{\scriptsize$\pm$0.06}} \\
DnCNN-L & 0.56M & \heatbest{21.97{\scriptsize$\pm$0.06}} & \heatmid{27.46{\scriptsize$\pm$0.13}} & \heatbest{29.97{\scriptsize$\pm$0.54}} & \heatbest{17.90{\scriptsize$\pm$0.01}} & \heatbest{15.01{\scriptsize$\pm$0.07}} & \heatbest{17.18{\scriptsize$\pm$0.03}} & \heatbest{25.56{\scriptsize$\pm$0.13}} \\
WRDL & 35.83M & \heatbest{22.28{\scriptsize$\pm$0.22}} & \heatbest{29.78{\scriptsize$\pm$0.74}} & \heatbest{31.19{\scriptsize$\pm$0.69}} & \heatbest{18.38{\scriptsize$\pm$0.23}} & \heatbest{14.99{\scriptsize$\pm$0.23}} & \heatbest{17.81{\scriptsize$\pm$0.23}} & \heatbest{25.71{\scriptsize$\pm$0.33}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
ANet & 7.05M & \heatbase{14.68{\scriptsize$\pm$0.67}} & \heatbase{18.14{\scriptsize$\pm$1.10}} & \heatbase{18.72{\scriptsize$\pm$0.79}} & \heatbase{11.65{\scriptsize$\pm$0.59}} & \heatbase{8.25{\scriptsize$\pm$0.85}} & \heatbase{10.43{\scriptsize$\pm$0.54}} & \heatbase{17.14{\scriptsize$\pm$0.88}} \\
SPNet & 0.67M & \heatbase{15.62{\scriptsize$\pm$0.07}} & \heatlow{21.39{\scriptsize$\pm$0.19}} & \heatlow{20.11{\scriptsize$\pm$0.10}} & \heatbase{12.31{\scriptsize$\pm$0.05}} & \heatbase{9.36{\scriptsize$\pm$0.06}} & \heatmid{11.25{\scriptsize$\pm$0.07}} & \heatlow{18.54{\scriptsize$\pm$0.08}} \\
ResUNet & 8.11M & \heatlow{15.66{\scriptsize$\pm$0.04}} & \heatmid{22.23{\scriptsize$\pm$0.16}} & \heatbase{19.87{\scriptsize$\pm$0.07}} & \heatlow{12.45{\scriptsize$\pm$0.06}} & \heatlow{9.70{\scriptsize$\pm$0.07}} & \heatbase{11.02{\scriptsize$\pm$0.04}} & \heatlow{18.66{\scriptsize$\pm$0.04}} \\
UNet & 7.76M & \heatlow{15.68{\scriptsize$\pm$0.07}} & \heatlow{20.67{\scriptsize$\pm$0.24}} & \heatlow{19.92{\scriptsize$\pm$0.09}} & \heatlow{12.46{\scriptsize$\pm$0.06}} & \heatlow{9.45{\scriptsize$\pm$0.06}} & \heatlow{11.04{\scriptsize$\pm$0.08}} & \heatlow{18.54{\scriptsize$\pm$0.05}} \\
Attention UNet & 7.85M & \heatlow{15.71{\scriptsize$\pm$0.17}} & \heatlow{20.48{\scriptsize$\pm$0.26}} & \heatlow{19.90{\scriptsize$\pm$0.29}} & \heatlow{12.50{\scriptsize$\pm$0.14}} & \heatlow{9.55{\scriptsize$\pm$0.14}} & \heatlow{11.09{\scriptsize$\pm$0.15}} & \heatbase{18.50{\scriptsize$\pm$0.27}} \\
DnCNN & 0.14M & \heatmid{16.11{\scriptsize$\pm$0.02}} & \heatbase{20.39{\scriptsize$\pm$0.09}} & \heatmid{20.61{\scriptsize$\pm$0.05}} & \heatmid{12.74{\scriptsize$\pm$0.02}} & \heatmid{10.15{\scriptsize$\pm$0.02}} & \heatgood{11.58{\scriptsize$\pm$0.00}} & \heatlow{18.88{\scriptsize$\pm$0.06}} \\
ResUNet-L & 32.44M & \heatmid{16.23{\scriptsize$\pm$0.06}} & \heatbest{24.92{\scriptsize$\pm$0.41}} & \heatmid{20.83{\scriptsize$\pm$0.18}} & \heatmid{12.79{\scriptsize$\pm$0.03}} & \heatgood{10.50{\scriptsize$\pm$0.02}} & \heatmid{11.42{\scriptsize$\pm$0.02}} & \heatmid{19.61{\scriptsize$\pm$0.16}} \\
CFunet & 7.35M & \heatmid{16.23{\scriptsize$\pm$0.09}} & \heatmid{22.69{\scriptsize$\pm$0.11}} & \heatmid{20.72{\scriptsize$\pm$0.09}} & \heatgood{12.88{\scriptsize$\pm$0.10}} & \heatgood{10.56{\scriptsize$\pm$0.13}} & \heatmid{11.48{\scriptsize$\pm$0.08}} & \heatmid{19.42{\scriptsize$\pm$0.13}} \\
UNet-L & 31.04M & \heatgood{16.26{\scriptsize$\pm$0.03}} & \heatgood{23.82{\scriptsize$\pm$0.29}} & \heatgood{20.95{\scriptsize$\pm$0.03}} & \heatgood{12.81{\scriptsize$\pm$0.05}} & \heatmid{10.38{\scriptsize$\pm$0.05}} & \heatmid{11.42{\scriptsize$\pm$0.05}} & \heatgood{19.63{\scriptsize$\pm$0.03}} \\
Attention UNet-L & 31.39M & \heatgood{16.31{\scriptsize$\pm$0.13}} & \heatgood{23.71{\scriptsize$\pm$0.09}} & \heatgood{20.94{\scriptsize$\pm$0.18}} & \heatgood{12.88{\scriptsize$\pm$0.12}} & \heatmid{10.48{\scriptsize$\pm$0.10}} & \heatmid{11.48{\scriptsize$\pm$0.13}} & \heatgood{19.64{\scriptsize$\pm$0.13}} \\
WRDL & 35.83M & \heatgood{16.54{\scriptsize$\pm$0.46}} & \heatbest{24.84{\scriptsize$\pm$1.42}} & \heatbest{21.51{\scriptsize$\pm$0.43}} & \heatbest{13.20{\scriptsize$\pm$0.30}} & \heatgood{10.49{\scriptsize$\pm$0.43}} & \heatbest{12.22{\scriptsize$\pm$0.08}} & \heatbest{20.10{\scriptsize$\pm$0.08}} \\
CA-Unet & 7.79M & \heatbest{16.55{\scriptsize$\pm$0.11}} & \heatgood{22.84{\scriptsize$\pm$0.40}} & \heatgood{20.96{\scriptsize$\pm$0.14}} & \heatbest{13.27{\scriptsize$\pm$0.10}} & \heatbest{10.73{\scriptsize$\pm$0.15}} & \heatgood{11.84{\scriptsize$\pm$0.14}} & \heatbest{19.76{\scriptsize$\pm$0.03}} \\
DnCNN-L & 0.56M & \heatbest{16.56{\scriptsize$\pm$0.01}} & \heatmid{22.39{\scriptsize$\pm$0.16}} & \heatbest{21.25{\scriptsize$\pm$0.10}} & \heatgood{13.13{\scriptsize$\pm$0.04}} & \heatbest{10.59{\scriptsize$\pm$0.07}} & \heatbest{11.88{\scriptsize$\pm$0.04}} & \heatgood{19.62{\scriptsize$\pm$0.04}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
SPNet & 0.67M & \heatbase{10.27{\scriptsize$\pm$0.05}} & \heatbase{14.23{\scriptsize$\pm$0.22}} & \heatbase{13.05{\scriptsize$\pm$0.03}} & \heatbase{7.72{\scriptsize$\pm$0.05}} & \heatbase{4.72{\scriptsize$\pm$0.10}} & \heatbase{6.32{\scriptsize$\pm$0.05}} & \heatbase{12.34{\scriptsize$\pm$0.05}} \\
DnCNN & 0.14M & \heatbase{10.60{\scriptsize$\pm$0.02}} & \heatbase{14.11{\scriptsize$\pm$0.10}} & \heatbase{13.27{\scriptsize$\pm$0.04}} & \heatbase{8.07{\scriptsize$\pm$0.02}} & \heatlow{5.33{\scriptsize$\pm$0.03}} & \heatbase{6.56{\scriptsize$\pm$0.01}} & \heatbase{12.56{\scriptsize$\pm$0.04}} \\
UNet & 7.76M & \heatlow{10.93{\scriptsize$\pm$0.02}} & \heatmid{16.00{\scriptsize$\pm$0.25}} & \heatlow{13.38{\scriptsize$\pm$0.06}} & \heatlow{8.55{\scriptsize$\pm$0.02}} & \heatmid{5.68{\scriptsize$\pm$0.04}} & \heatlow{6.68{\scriptsize$\pm$0.04}} & \heatlow{13.18{\scriptsize$\pm$0.05}} \\
Attention UNet & 7.85M & \heatmid{10.96{\scriptsize$\pm$0.10}} & \heatmid{15.84{\scriptsize$\pm$0.26}} & \heatmid{13.42{\scriptsize$\pm$0.15}} & \heatmid{8.58{\scriptsize$\pm$0.08}} & \heatlow{5.67{\scriptsize$\pm$0.09}} & \heatmid{6.69{\scriptsize$\pm$0.07}} & \heatmid{13.23{\scriptsize$\pm$0.14}} \\
ResUNet & 8.11M & \heatmid{11.00{\scriptsize$\pm$0.02}} & \heatmid{16.86{\scriptsize$\pm$0.29}} & \heatmid{13.51{\scriptsize$\pm$0.05}} & \heatmid{8.57{\scriptsize$\pm$0.03}} & \heatgood{5.83{\scriptsize$\pm$0.05}} & \heatmid{6.71{\scriptsize$\pm$0.03}} & \heatmid{13.31{\scriptsize$\pm$0.08}} \\
DnCNN-L & 0.56M & \heatmid{11.11{\scriptsize$\pm$0.04}} & \heatlow{15.76{\scriptsize$\pm$0.04}} & \heatbest{13.79{\scriptsize$\pm$0.04}} & \heatmid{8.56{\scriptsize$\pm$0.04}} & \heatmid{5.81{\scriptsize$\pm$0.07}} & \heatgood{6.83{\scriptsize$\pm$0.03}} & \heatmid{13.35{\scriptsize$\pm$0.03}} \\
UNet-L & 31.04M & \heatgood{11.19{\scriptsize$\pm$0.08}} & \heatgood{17.67{\scriptsize$\pm$0.12}} & \heatmid{13.64{\scriptsize$\pm$0.09}} & \heatgood{8.75{\scriptsize$\pm$0.07}} & \heatgood{6.24{\scriptsize$\pm$0.13}} & \heatmid{6.76{\scriptsize$\pm$0.08}} & \heatgood{13.73{\scriptsize$\pm$0.10}} \\
Attention UNet-L & 31.39M & \heatbest{11.32{\scriptsize$\pm$0.06}} & \heatbest{17.82{\scriptsize$\pm$0.11}} & \heatgood{13.78{\scriptsize$\pm$0.07}} & \heatbest{8.86{\scriptsize$\pm$0.07}} & \heatbest{6.40{\scriptsize$\pm$0.07}} & \heatbest{6.86{\scriptsize$\pm$0.05}} & \heatbest{13.87{\scriptsize$\pm$0.09}} \\
ResUNet-L & 32.44M & \heatbest{11.37{\scriptsize$\pm$0.03}} & \heatbest{18.37{\scriptsize$\pm$0.09}} & \heatbest{13.90{\scriptsize$\pm$0.04}} & \heatbest{8.87{\scriptsize$\pm$0.03}} & \heatbest{6.40{\scriptsize$\pm$0.02}} & \heatbest{6.89{\scriptsize$\pm$0.03}} & \heatbest{14.02{\scriptsize$\pm$0.04}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
CFunet & 7.35M & \heatbase{16.52{\scriptsize$\pm$0.23}} & \heatlow{24.29{\scriptsize$\pm$0.45}} & \heatbase{27.95{\scriptsize$\pm$0.15}} & \heatbase{12.30{\scriptsize$\pm$0.28}} & \heatlow{9.58{\scriptsize$\pm$0.16}} & \heatbase{11.44{\scriptsize$\pm$0.26}} & \heatbase{20.17{\scriptsize$\pm$0.25}} \\
DnCNN & 0.14M & \heatbase{16.66{\scriptsize$\pm$0.06}} & \heatbase{22.77{\scriptsize$\pm$0.11}} & \heatlow{28.90{\scriptsize$\pm$0.22}} & \heatbase{12.47{\scriptsize$\pm$0.06}} & \heatbase{9.10{\scriptsize$\pm$0.02}} & \heatbase{11.49{\scriptsize$\pm$0.05}} & \heatlow{20.36{\scriptsize$\pm$0.10}} \\
ANet & 7.05M & \heatlow{16.78{\scriptsize$\pm$0.20}} & \heatbase{22.12{\scriptsize$\pm$0.92}} & \heatbase{26.19{\scriptsize$\pm$0.49}} & \heatlow{12.91{\scriptsize$\pm$0.22}} & \heatlow{9.38{\scriptsize$\pm$0.43}} & \heatlow{11.92{\scriptsize$\pm$0.26}} & \heatbase{20.14{\scriptsize$\pm$0.12}} \\
DnCNN-L & 0.56M & \heatlow{16.89{\scriptsize$\pm$0.06}} & \heatlow{24.90{\scriptsize$\pm$0.55}} & \heatlow{29.69{\scriptsize$\pm$0.93}} & \heatlow{12.74{\scriptsize$\pm$0.05}} & \heatbase{8.86{\scriptsize$\pm$0.04}} & \heatlow{11.69{\scriptsize$\pm$0.04}} & \heatlow{20.88{\scriptsize$\pm$0.13}} \\
SPNet & 0.67M & \heatlow{17.12{\scriptsize$\pm$0.04}} & \heatmid{27.93{\scriptsize$\pm$0.19}} & \heatlow{31.35{\scriptsize$\pm$0.17}} & \heatlow{12.79{\scriptsize$\pm$0.06}} & \heatlow{9.84{\scriptsize$\pm$0.03}} & \heatlow{12.14{\scriptsize$\pm$0.04}} & \heatlow{21.37{\scriptsize$\pm$0.04}} \\
Attention UNet & 7.85M & \heatmid{18.08{\scriptsize$\pm$0.03}} & \heatlow{27.77{\scriptsize$\pm$0.51}} & \heatmid{32.09{\scriptsize$\pm$0.15}} & \heatmid{13.85{\scriptsize$\pm$0.03}} & \heatmid{10.32{\scriptsize$\pm$0.03}} & \heatmid{12.84{\scriptsize$\pm$0.03}} & \heatmid{22.30{\scriptsize$\pm$0.06}} \\
UNet & 7.76M & \heatmid{18.08{\scriptsize$\pm$0.06}} & \heatlow{27.77{\scriptsize$\pm$0.49}} & \heatmid{32.20{\scriptsize$\pm$0.26}} & \heatmid{13.84{\scriptsize$\pm$0.06}} & \heatmid{10.37{\scriptsize$\pm$0.08}} & \heatmid{12.85{\scriptsize$\pm$0.05}} & \heatmid{22.31{\scriptsize$\pm$0.07}} \\
ResUNet & 8.11M & \heatmid{18.14{\scriptsize$\pm$0.03}} & \heatgood{30.43{\scriptsize$\pm$0.09}} & \heatgood{32.98{\scriptsize$\pm$0.14}} & \heatgood{13.87{\scriptsize$\pm$0.03}} & \heatmid{10.48{\scriptsize$\pm$0.02}} & \heatmid{12.90{\scriptsize$\pm$0.03}} & \heatmid{22.54{\scriptsize$\pm$0.02}} \\
ResUNet-L & 32.44M & \heatgood{18.18{\scriptsize$\pm$0.03}} & \heatbest{33.00{\scriptsize$\pm$0.16}} & \heatbest{33.84{\scriptsize$\pm$0.07}} & \heatmid{13.84{\scriptsize$\pm$0.03}} & \heatgood{10.67{\scriptsize$\pm$0.06}} & \heatgood{12.91{\scriptsize$\pm$0.04}} & \heatbest{22.71{\scriptsize$\pm$0.01}} \\
Attention UNet-L & 31.39M & \heatgood{18.20{\scriptsize$\pm$0.06}} & \heatgood{31.10{\scriptsize$\pm$0.20}} & \heatgood{33.54{\scriptsize$\pm$0.08}} & \heatgood{13.88{\scriptsize$\pm$0.06}} & \heatgood{10.69{\scriptsize$\pm$0.07}} & \heatgood{12.92{\scriptsize$\pm$0.05}} & \heatgood{22.65{\scriptsize$\pm$0.04}} \\
UNet-L & 31.04M & \heatgood{18.22{\scriptsize$\pm$0.03}} & \heatgood{31.20{\scriptsize$\pm$0.34}} & \heatgood{33.67{\scriptsize$\pm$0.04}} & \heatgood{13.90{\scriptsize$\pm$0.03}} & \heatgood{10.65{\scriptsize$\pm$0.03}} & \heatgood{12.95{\scriptsize$\pm$0.03}} & \heatgood{22.70{\scriptsize$\pm$0.06}} \\
CA-Unet & 7.79M & \heatbest{18.26{\scriptsize$\pm$0.02}} & \heatmid{28.40{\scriptsize$\pm$0.66}} & \heatmid{32.11{\scriptsize$\pm$0.67}} & \heatbest{14.07{\scriptsize$\pm$0.05}} & \heatbest{10.79{\scriptsize$\pm$0.08}} & \heatbest{13.08{\scriptsize$\pm$0.06}} & \heatgood{22.61{\scriptsize$\pm$0.04}} \\
WRDL & 35.83M & \heatbest{18.56{\scriptsize$\pm$0.01}} & \heatbest{31.75{\scriptsize$\pm$0.35}} & \heatbest{33.83{\scriptsize$\pm$0.12}} & \heatbest{14.32{\scriptsize$\pm$0.04}} & \heatbest{11.40{\scriptsize$\pm$0.04}} & \heatbest{13.35{\scriptsize$\pm$0.03}} & \heatbest{23.02{\scriptsize$\pm$0.04}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
DnCNN & 0.14M & \heatbase{12.29{\scriptsize$\pm$0.05}} & \heatbase{19.03{\scriptsize$\pm$0.12}} & \heatbase{17.41{\scriptsize$\pm$0.06}} & \heatbase{8.96{\scriptsize$\pm$0.05}} & \heatbase{5.55{\scriptsize$\pm$0.06}} & \heatbase{7.39{\scriptsize$\pm$0.05}} & \heatbase{15.37{\scriptsize$\pm$0.09}} \\
SPNet & 0.67M & \heatbase{12.47{\scriptsize$\pm$0.08}} & \heatlow{21.55{\scriptsize$\pm$0.10}} & \heatbase{17.66{\scriptsize$\pm$0.08}} & \heatbase{9.15{\scriptsize$\pm$0.07}} & \heatbase{5.71{\scriptsize$\pm$0.15}} & \heatbase{7.58{\scriptsize$\pm$0.05}} & \heatbase{15.66{\scriptsize$\pm$0.17}} \\
DnCNN-L & 0.56M & \heatlow{12.84{\scriptsize$\pm$0.07}} & \heatbase{21.38{\scriptsize$\pm$0.11}} & \heatlow{17.87{\scriptsize$\pm$0.06}} & \heatlow{9.52{\scriptsize$\pm$0.07}} & \heatlow{6.04{\scriptsize$\pm$0.11}} & \heatlow{7.81{\scriptsize$\pm$0.05}} & \heatlow{16.27{\scriptsize$\pm$0.12}} \\
ResUNet-L & 32.44M & \heatlow{13.26{\scriptsize$\pm$0.05}} & \heatbest{26.48{\scriptsize$\pm$0.05}} & \heatmid{17.94{\scriptsize$\pm$0.05}} & \heatlow{9.95{\scriptsize$\pm$0.07}} & \heatmid{7.20{\scriptsize$\pm$0.08}} & \heatlow{8.12{\scriptsize$\pm$0.06}} & \heatgood{17.14{\scriptsize$\pm$0.04}} \\
UNet-L & 31.04M & \heatlow{13.26{\scriptsize$\pm$0.05}} & \heatgood{25.44{\scriptsize$\pm$0.08}} & \heatlow{17.80{\scriptsize$\pm$0.02}} & \heatmid{10.00{\scriptsize$\pm$0.06}} & \heatgood{7.27{\scriptsize$\pm$0.07}} & \heatlow{8.12{\scriptsize$\pm$0.05}} & \heatmid{17.09{\scriptsize$\pm$0.05}} \\
UNet & 7.76M & \heatmid{13.30{\scriptsize$\pm$0.02}} & \heatlow{22.96{\scriptsize$\pm$0.31}} & \heatmid{17.94{\scriptsize$\pm$0.04}} & \heatmid{10.08{\scriptsize$\pm$0.02}} & \heatlow{6.97{\scriptsize$\pm$0.04}} & \heatmid{8.21{\scriptsize$\pm$0.02}} & \heatlow{16.96{\scriptsize$\pm$0.02}} \\
Attention UNet-L & 31.39M & \heatmid{13.31{\scriptsize$\pm$0.06}} & \heatgood{25.36{\scriptsize$\pm$0.27}} & \heatlow{17.82{\scriptsize$\pm$0.07}} & \heatmid{10.06{\scriptsize$\pm$0.07}} & \heatgood{7.35{\scriptsize$\pm$0.04}} & \heatmid{8.17{\scriptsize$\pm$0.08}} & \heatgood{17.15{\scriptsize$\pm$0.04}} \\
ResUNet & 8.11M & \heatmid{13.35{\scriptsize$\pm$0.04}} & \heatmid{23.97{\scriptsize$\pm$0.15}} & \heatgood{18.02{\scriptsize$\pm$0.04}} & \heatgood{10.12{\scriptsize$\pm$0.03}} & \heatmid{7.16{\scriptsize$\pm$0.08}} & \heatgood{8.27{\scriptsize$\pm$0.02}} & \heatlow{17.01{\scriptsize$\pm$0.03}} \\
Attention UNet & 7.85M & \heatgood{13.35{\scriptsize$\pm$0.08}} & \heatmid{23.10{\scriptsize$\pm$0.16}} & \heatmid{17.97{\scriptsize$\pm$0.12}} & \heatgood{10.14{\scriptsize$\pm$0.07}} & \heatmid{7.08{\scriptsize$\pm$0.06}} & \heatgood{8.26{\scriptsize$\pm$0.07}} & \heatmid{17.03{\scriptsize$\pm$0.09}} \\
CFunet & 7.35M & \heatgood{13.35{\scriptsize$\pm$0.71}} & \heatmid{23.01{\scriptsize$\pm$1.02}} & \heatgood{21.72{\scriptsize$\pm$0.23}} & \heatlow{9.94{\scriptsize$\pm$0.04}} & \heatlow{6.50{\scriptsize$\pm$0.10}} & \heatlow{8.11{\scriptsize$\pm$0.70}} & \heatmid{17.07{\scriptsize$\pm$0.53}} \\
ANet & 7.05M & \heatgood{14.73{\scriptsize$\pm$0.43}} & \heatlow{21.61{\scriptsize$\pm$1.74}} & \heatgood{21.58{\scriptsize$\pm$0.59}} & \heatgood{11.23{\scriptsize$\pm$0.37}} & \heatgood{7.30{\scriptsize$\pm$0.56}} & \heatgood{9.67{\scriptsize$\pm$0.33}} & \heatgood{18.44{\scriptsize$\pm$0.62}} \\
CA-Unet & 7.79M & \heatbest{15.28{\scriptsize$\pm$0.06}} & \heatgood{26.00{\scriptsize$\pm$0.67}} & \heatbest{22.63{\scriptsize$\pm$0.20}} & \heatbest{11.62{\scriptsize$\pm$0.10}} & \heatbest{7.95{\scriptsize$\pm$0.10}} & \heatbest{10.06{\scriptsize$\pm$0.09}} & \heatbest{19.43{\scriptsize$\pm$0.06}} \\
WRDL & 35.83M & \heatbest{15.31{\scriptsize$\pm$0.09}} & \heatbest{28.01{\scriptsize$\pm$0.73}} & \heatbest{22.42{\scriptsize$\pm$0.08}} & \heatbest{11.74{\scriptsize$\pm$0.16}} & \heatbest{8.23{\scriptsize$\pm$0.18}} & \heatbest{10.17{\scriptsize$\pm$0.17}} & \heatbest{19.53{\scriptsize$\pm$0.16}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
ANet & 7.05M & \heatbase{14.61{\scriptsize$\pm$0.42}} & \heatbase{16.39{\scriptsize$\pm$0.75}} & \heatbase{16.34{\scriptsize$\pm$0.28}} & \heatbase{13.02{\scriptsize$\pm$0.45}} & \heatbase{10.49{\scriptsize$\pm$0.63}} & \heatbase{11.55{\scriptsize$\pm$0.40}} & \heatbase{16.06{\scriptsize$\pm$0.50}} \\
DnCNN & 0.14M & \heatbase{14.88{\scriptsize$\pm$0.10}} & \heatbase{16.49{\scriptsize$\pm$0.16}} & \heatbase{16.28{\scriptsize$\pm$0.14}} & \heatbase{13.16{\scriptsize$\pm$0.07}} & \heatbase{11.72{\scriptsize$\pm$0.07}} & \heatbase{11.83{\scriptsize$\pm$0.02}} & \heatbase{16.06{\scriptsize$\pm$0.15}} \\
CFunet & 7.35M & \heatlow{15.12{\scriptsize$\pm$0.10}} & \heatlow{18.22{\scriptsize$\pm$0.07}} & \heatlow{16.49{\scriptsize$\pm$0.08}} & \heatlow{13.53{\scriptsize$\pm$0.17}} & \heatlow{11.99{\scriptsize$\pm$0.06}} & \heatlow{11.92{\scriptsize$\pm$0.03}} & \heatbase{16.51{\scriptsize$\pm$0.18}} \\
SPNet & 0.67M & \heatlow{15.45{\scriptsize$\pm$0.05}} & \heatlow{18.27{\scriptsize$\pm$0.09}} & \heatmid{17.08{\scriptsize$\pm$0.04}} & \heatlow{13.59{\scriptsize$\pm$0.08}} & \heatlow{11.96{\scriptsize$\pm$0.00}} & \heatlow{12.02{\scriptsize$\pm$0.05}} & \heatlow{17.06{\scriptsize$\pm$0.07}} \\
Attention UNet & 7.85M & \heatlow{15.50{\scriptsize$\pm$0.09}} & \heatlow{17.62{\scriptsize$\pm$0.28}} & \heatlow{16.81{\scriptsize$\pm$0.03}} & \heatlow{13.76{\scriptsize$\pm$0.17}} & \heatlow{12.04{\scriptsize$\pm$0.13}} & \heatmid{12.11{\scriptsize$\pm$0.03}} & \heatlow{16.78{\scriptsize$\pm$0.15}} \\
ResUNet & 8.11M & \heatmid{15.56{\scriptsize$\pm$0.05}} & \heatmid{19.01{\scriptsize$\pm$0.04}} & \heatlow{16.93{\scriptsize$\pm$0.06}} & \heatmid{13.87{\scriptsize$\pm$0.04}} & \heatmid{12.26{\scriptsize$\pm$0.08}} & \heatlow{12.05{\scriptsize$\pm$0.08}} & \heatmid{17.13{\scriptsize$\pm$0.05}} \\
UNet & 7.76M & \heatmid{15.88{\scriptsize$\pm$0.08}} & \heatmid{19.00{\scriptsize$\pm$0.15}} & \heatmid{17.13{\scriptsize$\pm$0.11}} & \heatmid{14.26{\scriptsize$\pm$0.04}} & \heatmid{12.50{\scriptsize$\pm$0.05}} & \heatmid{12.29{\scriptsize$\pm$0.02}} & \heatmid{17.42{\scriptsize$\pm$0.05}} \\
WRDL & 35.83M & \heatmid{16.04{\scriptsize$\pm$0.32}} & \heatgood{20.21{\scriptsize$\pm$1.32}} & \heatbest{17.73{\scriptsize$\pm$0.03}} & \heatgood{14.66{\scriptsize$\pm$0.08}} & \heatgood{12.83{\scriptsize$\pm$0.10}} & \heatbest{12.60{\scriptsize$\pm$0.28}} & \heatgood{17.88{\scriptsize$\pm$0.39}} \\
DnCNN-L & 0.56M & \heatgood{16.14{\scriptsize$\pm$0.02}} & \heatmid{19.43{\scriptsize$\pm$0.02}} & \heatbest{17.58{\scriptsize$\pm$0.05}} & \heatgood{14.44{\scriptsize$\pm$0.02}} & \heatmid{12.77{\scriptsize$\pm$0.03}} & \heatgood{12.49{\scriptsize$\pm$0.02}} & \heatmid{17.84{\scriptsize$\pm$0.02}} \\
ResUNet-L & 32.44M & \heatgood{16.18{\scriptsize$\pm$0.10}} & \heatbest{20.40{\scriptsize$\pm$0.32}} & \heatgood{17.46{\scriptsize$\pm$0.13}} & \heatgood{14.61{\scriptsize$\pm$0.07}} & \heatgood{13.00{\scriptsize$\pm$0.05}} & \heatmid{12.47{\scriptsize$\pm$0.02}} & \heatbest{17.95{\scriptsize$\pm$0.23}} \\
Attention UNet-L & 31.39M & \heatgood{16.21{\scriptsize$\pm$0.02}} & \heatgood{19.71{\scriptsize$\pm$0.23}} & \heatmid{17.38{\scriptsize$\pm$0.01}} & \heatbest{14.70{\scriptsize$\pm$0.06}} & \heatgood{13.01{\scriptsize$\pm$0.13}} & \heatgood{12.50{\scriptsize$\pm$0.08}} & \heatgood{17.91{\scriptsize$\pm$0.06}} \\
UNet-L & 31.04M & \heatbest{16.25{\scriptsize$\pm$0.07}} & \heatgood{19.94{\scriptsize$\pm$0.07}} & \heatgood{17.47{\scriptsize$\pm$0.08}} & \heatbest{14.70{\scriptsize$\pm$0.05}} & \heatbest{13.03{\scriptsize$\pm$0.09}} & \heatgood{12.55{\scriptsize$\pm$0.02}} & \heatbest{17.95{\scriptsize$\pm$0.11}} \\
CA-Unet & 7.79M & \heatbest{16.39{\scriptsize$\pm$0.03}} & \heatbest{20.42{\scriptsize$\pm$0.35}} & \heatgood{17.57{\scriptsize$\pm$0.06}} & \heatbest{15.00{\scriptsize$\pm$0.02}} & \heatbest{13.45{\scriptsize$\pm$0.08}} & \heatbest{12.65{\scriptsize$\pm$0.08}} & \heatbest{18.33{\scriptsize$\pm$0.11}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
ANet & 7.05M & \heatbase{11.08{\scriptsize$\pm$2.05}} & \heatbase{12.55{\scriptsize$\pm$2.96}} & \heatbase{12.23{\scriptsize$\pm$2.25}} & \heatbase{9.87{\scriptsize$\pm$1.77}} & \heatbase{7.69{\scriptsize$\pm$2.35}} & \heatbase{8.68{\scriptsize$\pm$1.29}} & \heatbase{11.94{\scriptsize$\pm$2.39}} \\
CFunet & 7.35M & \heatbase{11.41{\scriptsize$\pm$0.13}} & \heatlow{14.09{\scriptsize$\pm$0.07}} & \heatbase{12.26{\scriptsize$\pm$0.12}} & \heatbase{10.22{\scriptsize$\pm$0.16}} & \heatlow{9.61{\scriptsize$\pm$0.05}} & \heatbase{9.26{\scriptsize$\pm$0.05}} & \heatlow{12.15{\scriptsize$\pm$0.17}} \\
DnCNN & 0.14M & \heatlow{11.42{\scriptsize$\pm$0.06}} & \heatbase{12.70{\scriptsize$\pm$0.18}} & \heatbase{12.23{\scriptsize$\pm$0.08}} & \heatlow{10.27{\scriptsize$\pm$0.04}} & \heatlow{9.53{\scriptsize$\pm$0.02}} & \heatlow{9.32{\scriptsize$\pm$0.02}} & \heatbase{12.10{\scriptsize$\pm$0.09}} \\
SPNet & 0.67M & \heatlow{12.06{\scriptsize$\pm$0.05}} & \heatlow{14.16{\scriptsize$\pm$0.07}} & \heatlow{13.31{\scriptsize$\pm$0.06}} & \heatlow{10.48{\scriptsize$\pm$0.05}} & \heatbase{9.52{\scriptsize$\pm$0.07}} & \heatlow{9.35{\scriptsize$\pm$0.03}} & \heatlow{13.14{\scriptsize$\pm$0.07}} \\
DnCNN-L & 0.56M & \heatlow{12.29{\scriptsize$\pm$0.04}} & \heatlow{14.44{\scriptsize$\pm$0.08}} & \heatlow{13.28{\scriptsize$\pm$0.09}} & \heatmid{10.97{\scriptsize$\pm$0.01}} & \heatgood{10.05{\scriptsize$\pm$0.09}} & \heatmid{9.64{\scriptsize$\pm$0.03}} & \heatlow{13.25{\scriptsize$\pm$0.08}} \\
Attention UNet & 7.85M & \heatmid{12.50{\scriptsize$\pm$0.03}} & \heatmid{14.77{\scriptsize$\pm$0.22}} & \heatmid{13.73{\scriptsize$\pm$0.05}} & \heatlow{10.86{\scriptsize$\pm$0.05}} & \heatlow{9.65{\scriptsize$\pm$0.11}} & \heatmid{9.46{\scriptsize$\pm$0.02}} & \heatmid{13.58{\scriptsize$\pm$0.06}} \\
ResUNet & 8.11M & \heatmid{12.64{\scriptsize$\pm$0.03}} & \heatmid{15.44{\scriptsize$\pm$0.07}} & \heatmid{13.79{\scriptsize$\pm$0.04}} & \heatmid{11.15{\scriptsize$\pm$0.02}} & \heatmid{9.82{\scriptsize$\pm$0.07}} & \heatmid{9.58{\scriptsize$\pm$0.05}} & \heatmid{13.82{\scriptsize$\pm$0.09}} \\
UNet & 7.76M & \heatmid{12.75{\scriptsize$\pm$0.08}} & \heatmid{15.62{\scriptsize$\pm$0.06}} & \heatgood{13.87{\scriptsize$\pm$0.09}} & \heatmid{11.27{\scriptsize$\pm$0.06}} & \heatmid{9.89{\scriptsize$\pm$0.07}} & \heatmid{9.64{\scriptsize$\pm$0.06}} & \heatmid{13.96{\scriptsize$\pm$0.09}} \\
WRDL & 35.83M & \heatgood{13.00{\scriptsize$\pm$0.06}} & \heatbest{16.89{\scriptsize$\pm$0.24}} & \heatbest{14.20{\scriptsize$\pm$0.02}} & \heatgood{11.61{\scriptsize$\pm$0.14}} & \heatmid{9.89{\scriptsize$\pm$0.17}} & \heatgood{9.87{\scriptsize$\pm$0.14}} & \heatgood{14.49{\scriptsize$\pm$0.01}} \\
Attention UNet-L & 31.39M & \heatgood{13.05{\scriptsize$\pm$0.12}} & \heatgood{16.24{\scriptsize$\pm$0.10}} & \heatgood{14.08{\scriptsize$\pm$0.13}} & \heatgood{11.72{\scriptsize$\pm$0.09}} & \heatgood{10.21{\scriptsize$\pm$0.18}} & \heatgood{9.83{\scriptsize$\pm$0.14}} & \heatgood{14.39{\scriptsize$\pm$0.10}} \\
UNet-L & 31.04M & \heatgood{13.07{\scriptsize$\pm$0.08}} & \heatgood{16.33{\scriptsize$\pm$0.10}} & \heatgood{14.08{\scriptsize$\pm$0.07}} & \heatgood{11.77{\scriptsize$\pm$0.11}} & \heatgood{10.18{\scriptsize$\pm$0.13}} & \heatgood{9.83{\scriptsize$\pm$0.11}} & \heatgood{14.42{\scriptsize$\pm$0.09}} \\
ResUNet-L & 32.44M & \heatbest{13.10{\scriptsize$\pm$0.03}} & \heatbest{16.52{\scriptsize$\pm$0.04}} & \heatbest{14.12{\scriptsize$\pm$0.04}} & \heatbest{11.81{\scriptsize$\pm$0.03}} & \heatbest{10.32{\scriptsize$\pm$0.02}} & \heatbest{9.89{\scriptsize$\pm$0.04}} & \heatbest{14.51{\scriptsize$\pm$0.08}} \\
CA-Unet & 7.79M & \heatbest{13.21{\scriptsize$\pm$0.04}} & \heatgood{16.26{\scriptsize$\pm$0.20}} & \heatbest{14.20{\scriptsize$\pm$0.06}} & \heatbest{12.03{\scriptsize$\pm$0.07}} & \heatbest{10.51{\scriptsize$\pm$0.06}} & \heatbest{9.99{\scriptsize$\pm$0.04}} & \heatbest{14.66{\scriptsize$\pm$0.05}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
CFunet & 7.35M & \heatbase{9.01{\scriptsize$\pm$0.05}} & \heatbase{10.82{\scriptsize$\pm$0.08}} & \heatbase{9.46{\scriptsize$\pm$0.01}} & \heatbase{8.32{\scriptsize$\pm$0.09}} & \heatlow{8.12{\scriptsize$\pm$0.07}} & \heatbase{7.61{\scriptsize$\pm$0.03}} & \heatbase{9.46{\scriptsize$\pm$0.06}} \\
DnCNN & 0.14M & \heatbase{9.28{\scriptsize$\pm$0.04}} & \heatbase{10.16{\scriptsize$\pm$0.09}} & \heatbase{9.80{\scriptsize$\pm$0.05}} & \heatlow{8.49{\scriptsize$\pm$0.03}} & \heatlow{8.11{\scriptsize$\pm$0.10}} & \heatlow{7.76{\scriptsize$\pm$0.02}} & \heatbase{9.72{\scriptsize$\pm$0.05}} \\
ANet & 7.05M & \heatlow{9.51{\scriptsize$\pm$1.17}} & \heatlow{11.01{\scriptsize$\pm$1.65}} & \heatlow{10.59{\scriptsize$\pm$1.23}} & \heatbase{8.21{\scriptsize$\pm$1.08}} & \heatbase{6.46{\scriptsize$\pm$1.41}} & \heatbase{7.20{\scriptsize$\pm$0.77}} & \heatlow{10.30{\scriptsize$\pm$1.35}} \\
DnCNN-L & 0.56M & \heatlow{9.79{\scriptsize$\pm$0.04}} & \heatlow{11.06{\scriptsize$\pm$0.04}} & \heatlow{10.41{\scriptsize$\pm$0.06}} & \heatlow{8.93{\scriptsize$\pm$0.01}} & \heatgood{8.40{\scriptsize$\pm$0.02}} & \heatmid{7.95{\scriptsize$\pm$0.03}} & \heatlow{10.38{\scriptsize$\pm$0.06}} \\
SPNet & 0.67M & \heatlow{9.88{\scriptsize$\pm$0.05}} & \heatlow{11.53{\scriptsize$\pm$0.04}} & \heatlow{10.76{\scriptsize$\pm$0.06}} & \heatlow{8.68{\scriptsize$\pm$0.04}} & \heatbase{7.99{\scriptsize$\pm$0.06}} & \heatlow{7.75{\scriptsize$\pm$0.01}} & \heatlow{10.63{\scriptsize$\pm$0.06}} \\
Attention UNet & 7.85M & \heatmid{10.43{\scriptsize$\pm$0.03}} & \heatmid{12.37{\scriptsize$\pm$0.15}} & \heatmid{11.53{\scriptsize$\pm$0.04}} & \heatmid{8.95{\scriptsize$\pm$0.04}} & \heatlow{8.07{\scriptsize$\pm$0.08}} & \heatlow{7.76{\scriptsize$\pm$0.00}} & \heatmid{11.31{\scriptsize$\pm$0.06}} \\
ResUNet & 8.11M & \heatmid{10.56{\scriptsize$\pm$0.09}} & \heatgood{12.99{\scriptsize$\pm$0.11}} & \heatmid{11.57{\scriptsize$\pm$0.10}} & \heatmid{9.23{\scriptsize$\pm$0.08}} & \heatmid{8.22{\scriptsize$\pm$0.09}} & \heatlow{7.85{\scriptsize$\pm$0.04}} & \heatmid{11.57{\scriptsize$\pm$0.10}} \\
UNet & 7.76M & \heatmid{10.65{\scriptsize$\pm$0.05}} & \heatmid{12.95{\scriptsize$\pm$0.03}} & \heatmid{11.67{\scriptsize$\pm$0.05}} & \heatmid{9.28{\scriptsize$\pm$0.07}} & \heatgood{8.29{\scriptsize$\pm$0.06}} & \heatmid{7.90{\scriptsize$\pm$0.06}} & \heatmid{11.64{\scriptsize$\pm$0.05}} \\
UNet-L & 31.04M & \heatgood{10.90{\scriptsize$\pm$0.04}} & \heatgood{13.49{\scriptsize$\pm$0.12}} & \heatgood{11.82{\scriptsize$\pm$0.06}} & \heatgood{9.69{\scriptsize$\pm$0.00}} & \heatbest{8.48{\scriptsize$\pm$0.11}} & \heatgood{8.13{\scriptsize$\pm$0.01}} & \heatgood{11.96{\scriptsize$\pm$0.06}} \\
ResUNet-L & 32.44M & \heatgood{10.93{\scriptsize$\pm$0.01}} & \heatbest{13.67{\scriptsize$\pm$0.04}} & \heatgood{11.85{\scriptsize$\pm$0.02}} & \heatgood{9.74{\scriptsize$\pm$0.01}} & \heatgood{8.42{\scriptsize$\pm$0.02}} & \heatgood{8.10{\scriptsize$\pm$0.02}} & \heatgood{12.05{\scriptsize$\pm$0.03}} \\
Attention UNet-L & 31.39M & \heatgood{10.94{\scriptsize$\pm$0.04}} & \heatgood{13.49{\scriptsize$\pm$0.10}} & \heatgood{11.86{\scriptsize$\pm$0.07}} & \heatgood{9.71{\scriptsize$\pm$0.06}} & \heatgood{8.42{\scriptsize$\pm$0.12}} & \heatgood{8.11{\scriptsize$\pm$0.06}} & \heatgood{12.02{\scriptsize$\pm$0.06}} \\
WRDL & 35.83M & \heatbest{10.94{\scriptsize$\pm$0.13}} & \heatbest{13.93{\scriptsize$\pm$0.47}} & \heatbest{11.99{\scriptsize$\pm$0.15}} & \heatbest{9.75{\scriptsize$\pm$0.09}} & \heatmid{8.24{\scriptsize$\pm$0.10}} & \heatbest{8.15{\scriptsize$\pm$0.05}} & \heatbest{12.25{\scriptsize$\pm$0.17}} \\
CA-Unet & 7.79M & \heatbest{11.06{\scriptsize$\pm$0.02}} & \heatgood{13.40{\scriptsize$\pm$0.11}} & \heatbest{11.93{\scriptsize$\pm$0.05}} & \heatbest{10.01{\scriptsize$\pm$0.05}} & \heatbest{8.61{\scriptsize$\pm$0.08}} & \heatbest{8.27{\scriptsize$\pm$0.08}} & \heatbest{12.23{\scriptsize$\pm$0.04}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
cDDPM & 50.61M & \heatbase{13.50{\scriptsize$\pm$1.39}} & \heatbase{6.09{\scriptsize$\pm$1.72}} & \heatbase{17.56{\scriptsize$\pm$0.88}} & \heatbase{3.15{\scriptsize$\pm$1.45}} & \heatbase{1.44{\scriptsize$\pm$1.73}} & \heatbase{2.03{\scriptsize$\pm$1.05}} & \heatlow{18.00{\scriptsize$\pm$0.75}} \\
Enhanced Atten-UNet & 8.2M & \heatbase{14.64{\scriptsize$\pm$0.40}} & \heatbase{6.48{\scriptsize$\pm$0.80}} & \heatbase{16.67{\scriptsize$\pm$0.17}} & \heatlow{8.64{\scriptsize$\pm$1.38}} & \heatbase{5.70{\scriptsize$\pm$1.76}} & \heatlow{7.58{\scriptsize$\pm$0.64}} & \heatbase{15.02{\scriptsize$\pm$0.38}} \\
Pix2Pix cGAN & 48.84M & \heatlow{15.94{\scriptsize$\pm$0.42}} & \heatlow{6.77{\scriptsize$\pm$1.39}} & \heatlow{18.47{\scriptsize$\pm$0.35}} & \heatbase{8.42{\scriptsize$\pm$0.31}} & \heatlow{9.33{\scriptsize$\pm$0.93}} & \heatbase{3.73{\scriptsize$\pm$0.63}} & \heatbase{17.87{\scriptsize$\pm$0.38}} \\
Physics CNN & 7.27M & \heatlow{18.91{\scriptsize$\pm$0.33}} & \heatlow{10.19{\scriptsize$\pm$0.50}} & \heatlow{20.56{\scriptsize$\pm$0.24}} & \heatmid{14.83{\scriptsize$\pm$0.68}} & \heatmid{13.62{\scriptsize$\pm$1.00}} & \heatlow{10.20{\scriptsize$\pm$0.43}} & \heatlow{19.63{\scriptsize$\pm$0.27}} \\
DnCNN & 0.14M & \heatlow{19.73{\scriptsize$\pm$0.33}} & \heatlow{10.56{\scriptsize$\pm$0.34}} & \heatlow{22.50{\scriptsize$\pm$0.37}} & \heatlow{11.78{\scriptsize$\pm$0.30}} & \heatlow{11.00{\scriptsize$\pm$0.23}} & \heatmid{12.62{\scriptsize$\pm$0.61}} & \heatlow{20.15{\scriptsize$\pm$0.29}} \\
SANet & 0.23M & \heatmid{21.49{\scriptsize$\pm$0.30}} & \heatmid{10.92{\scriptsize$\pm$0.38}} & \heatmid{25.37{\scriptsize$\pm$0.28}} & \heatlow{13.66{\scriptsize$\pm$0.31}} & \heatlow{12.17{\scriptsize$\pm$0.22}} & \heatlow{12.06{\scriptsize$\pm$0.35}} & \heatmid{22.32{\scriptsize$\pm$0.29}} \\
ResUNet-L & 32.44M & \heatmid{25.80{\scriptsize$\pm$0.13}} & \heatmid{16.00{\scriptsize$\pm$0.26}} & \heatmid{27.90{\scriptsize$\pm$0.07}} & \heatmid{20.71{\scriptsize$\pm$0.48}} & \heatmid{20.75{\scriptsize$\pm$0.17}} & \heatgood{15.18{\scriptsize$\pm$0.29}} & \heatmid{26.89{\scriptsize$\pm$0.19}} \\
UNet-L & 31.04M & \heatgood{26.56{\scriptsize$\pm$0.45}} & \heatgood{16.30{\scriptsize$\pm$0.57}} & \heatgood{28.81{\scriptsize$\pm$0.61}} & \heatgood{22.18{\scriptsize$\pm$0.42}} & \heatgood{21.74{\scriptsize$\pm$0.05}} & \heatmid{14.97{\scriptsize$\pm$0.54}} & \heatgood{28.02{\scriptsize$\pm$0.45}} \\
Attention UNet-L & 31.39M & \heatgood{28.01{\scriptsize$\pm$1.33}} & \heatgood{17.48{\scriptsize$\pm$0.97}} & \heatgood{30.87{\scriptsize$\pm$1.85}} & \heatgood{22.39{\scriptsize$\pm$1.18}} & \heatgood{21.96{\scriptsize$\pm$0.34}} & \heatgood{17.80{\scriptsize$\pm$2.42}} & \heatgood{29.03{\scriptsize$\pm$1.00}} \\
UNet & 7.76M & \heatgood{28.39{\scriptsize$\pm$1.09}} & \heatgood{17.08{\scriptsize$\pm$1.98}} & \heatgood{32.00{\scriptsize$\pm$0.97}} & \heatbest{22.60{\scriptsize$\pm$0.51}} & \heatgood{22.20{\scriptsize$\pm$0.48}} & \heatbest{18.77{\scriptsize$\pm$0.86}} & \heatgood{29.23{\scriptsize$\pm$1.16}} \\
Attention UNet & 7.85M & \heatbest{29.48{\scriptsize$\pm$1.35}} & \heatbest{18.80{\scriptsize$\pm$1.01}} & \heatbest{32.64{\scriptsize$\pm$1.86}} & \heatgood{21.77{\scriptsize$\pm$1.45}} & \heatbest{23.70{\scriptsize$\pm$0.67}} & \heatgood{17.72{\scriptsize$\pm$2.10}} & \heatbest{31.04{\scriptsize$\pm$1.04}} \\
ResUNet & 8.11M & \heatbest{31.62{\scriptsize$\pm$0.57}} & \heatbest{19.78{\scriptsize$\pm$0.14}} & \heatbest{35.79{\scriptsize$\pm$1.24}} & \heatbest{25.52{\scriptsize$\pm$0.90}} & \heatbest{25.68{\scriptsize$\pm$0.89}} & \heatbest{20.63{\scriptsize$\pm$0.65}} & \heatbest{32.87{\scriptsize$\pm$0.61}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
cDDPM & 50.61M & \heatbase{7.73{\scriptsize$\pm$1.42}} & \heatbase{0.39{\scriptsize$\pm$1.87}} & \heatbase{12.16{\scriptsize$\pm$1.05}} & \heatbase{-3.04{\scriptsize$\pm$1.35}} & \heatbase{-4.70{\scriptsize$\pm$1.67}} & \heatbase{-3.75{\scriptsize$\pm$1.37}} & \heatlow{12.59{\scriptsize$\pm$0.79}} \\
Pix2Pix cGAN & 48.84M & \heatbase{8.93{\scriptsize$\pm$0.31}} & \heatbase{0.73{\scriptsize$\pm$0.48}} & \heatbase{11.44{\scriptsize$\pm$0.32}} & \heatbase{0.19{\scriptsize$\pm$0.30}} & \heatbase{0.55{\scriptsize$\pm$0.72}} & \heatbase{-3.18{\scriptsize$\pm$0.40}} & \heatbase{10.77{\scriptsize$\pm$0.28}} \\
Enhanced Atten-UNet & 8.2M & \heatlow{11.75{\scriptsize$\pm$0.93}} & \heatlow{5.56{\scriptsize$\pm$0.19}} & \heatlow{13.66{\scriptsize$\pm$0.81}} & \heatlow{5.40{\scriptsize$\pm$2.69}} & \heatlow{1.44{\scriptsize$\pm$1.23}} & \heatlow{6.09{\scriptsize$\pm$2.07}} & \heatbase{12.02{\scriptsize$\pm$0.84}} \\
Physics CNN & 7.27M & \heatlow{14.44{\scriptsize$\pm$0.14}} & \heatlow{5.67{\scriptsize$\pm$0.32}} & \heatlow{16.15{\scriptsize$\pm$0.15}} & \heatlow{10.77{\scriptsize$\pm$0.15}} & \heatlow{9.62{\scriptsize$\pm$0.73}} & \heatlow{5.83{\scriptsize$\pm$0.22}} & \heatlow{15.23{\scriptsize$\pm$0.14}} \\
SANet & 0.23M & \heatlow{17.11{\scriptsize$\pm$0.25}} & \heatlow{7.93{\scriptsize$\pm$0.44}} & \heatmid{20.25{\scriptsize$\pm$0.20}} & \heatlow{8.96{\scriptsize$\pm$0.16}} & \heatlow{7.20{\scriptsize$\pm$0.24}} & \heatlow{6.61{\scriptsize$\pm$0.28}} & \heatmid{18.26{\scriptsize$\pm$0.25}} \\
DnCNN & 0.14M & \heatmid{17.24{\scriptsize$\pm$0.23}} & \heatmid{9.80{\scriptsize$\pm$0.23}} & \heatlow{18.81{\scriptsize$\pm$0.24}} & \heatmid{11.38{\scriptsize$\pm$0.19}} & \heatmid{9.91{\scriptsize$\pm$0.25}} & \heatmid{10.57{\scriptsize$\pm$0.15}} & \heatlow{17.62{\scriptsize$\pm$0.22}} \\
ResUNet-L & 32.44M & \heatmid{21.63{\scriptsize$\pm$0.14}} & \heatgood{13.45{\scriptsize$\pm$0.04}} & \heatmid{22.94{\scriptsize$\pm$0.18}} & \heatmid{18.23{\scriptsize$\pm$0.30}} & \heatgood{17.24{\scriptsize$\pm$0.27}} & \heatgood{12.00{\scriptsize$\pm$0.32}} & \heatmid{22.46{\scriptsize$\pm$0.11}} \\
ResUNet & 8.11M & \heatgood{22.65{\scriptsize$\pm$0.93}} & \heatmid{9.82{\scriptsize$\pm$2.82}} & \heatbest{28.36{\scriptsize$\pm$1.08}} & \heatbest{21.96{\scriptsize$\pm$0.95}} & \heatbest{21.03{\scriptsize$\pm$0.23}} & \heatmid{10.41{\scriptsize$\pm$1.91}} & \heatbest{24.63{\scriptsize$\pm$0.68}} \\
Attention UNet-L & 31.39M & \heatgood{22.89{\scriptsize$\pm$0.49}} & \heatbest{13.66{\scriptsize$\pm$0.49}} & \heatgood{24.84{\scriptsize$\pm$0.55}} & \heatgood{18.36{\scriptsize$\pm$1.11}} & \heatmid{17.17{\scriptsize$\pm$1.19}} & \heatgood{13.30{\scriptsize$\pm$1.09}} & \heatgood{23.75{\scriptsize$\pm$0.37}} \\
UNet & 7.76M & \heatgood{23.07{\scriptsize$\pm$0.10}} & \heatbest{13.97{\scriptsize$\pm$0.37}} & \heatgood{24.92{\scriptsize$\pm$0.23}} & \heatgood{18.86{\scriptsize$\pm$0.75}} & \heatgood{17.58{\scriptsize$\pm$1.01}} & \heatbest{13.93{\scriptsize$\pm$0.34}} & \heatgood{23.81{\scriptsize$\pm$0.11}} \\
UNet-L & 31.04M & \heatbest{23.07{\scriptsize$\pm$0.18}} & \heatgood{13.59{\scriptsize$\pm$0.12}} & \heatgood{25.08{\scriptsize$\pm$0.31}} & \heatgood{18.94{\scriptsize$\pm$0.09}} & \heatgood{17.47{\scriptsize$\pm$0.18}} & \heatgood{12.93{\scriptsize$\pm$0.22}} & \heatgood{24.06{\scriptsize$\pm$0.22}} \\
Attention UNet & 7.85M & \heatbest{24.39{\scriptsize$\pm$1.22}} & \heatgood{13.25{\scriptsize$\pm$2.13}} & \heatbest{27.33{\scriptsize$\pm$1.13}} & \heatbest{20.73{\scriptsize$\pm$0.58}} & \heatbest{19.76{\scriptsize$\pm$0.80}} & \heatbest{13.86{\scriptsize$\pm$1.97}} & \heatbest{25.53{\scriptsize$\pm$1.09}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
cDDPM & 50.61M & \heatbase{4.47{\scriptsize$\pm$1.44}} & \heatbase{-2.96{\scriptsize$\pm$1.86}} & \heatbase{9.31{\scriptsize$\pm$1.19}} & \heatbase{-6.53{\scriptsize$\pm$1.28}} & \heatbase{-8.22{\scriptsize$\pm$1.59}} & \heatbase{-7.03{\scriptsize$\pm$1.28}} & \heatbase{9.65{\scriptsize$\pm$0.83}} \\
Pix2Pix cGAN & 48.84M & \heatbase{5.70{\scriptsize$\pm$0.61}} & \heatbase{-2.74{\scriptsize$\pm$0.84}} & \heatbase{8.68{\scriptsize$\pm$0.68}} & \heatbase{-3.36{\scriptsize$\pm$0.44}} & \heatbase{-3.55{\scriptsize$\pm$0.71}} & \heatbase{-6.52{\scriptsize$\pm$0.69}} & \heatbase{7.63{\scriptsize$\pm$0.58}} \\
Enhanced Atten-UNet & 8.2M & \heatlow{10.16{\scriptsize$\pm$0.83}} & \heatlow{4.65{\scriptsize$\pm$0.11}} & \heatlow{11.91{\scriptsize$\pm$0.74}} & \heatlow{3.58{\scriptsize$\pm$2.86}} & \heatlow{0.29{\scriptsize$\pm$0.91}} & \heatlow{4.81{\scriptsize$\pm$2.37}} & \heatlow{10.41{\scriptsize$\pm$0.73}} \\
Physics CNN & 7.27M & \heatlow{12.95{\scriptsize$\pm$0.19}} & \heatlow{2.77{\scriptsize$\pm$0.43}} & \heatlow{15.07{\scriptsize$\pm$0.27}} & \heatlow{9.41{\scriptsize$\pm$0.28}} & \heatlow{8.47{\scriptsize$\pm$0.32}} & \heatlow{2.97{\scriptsize$\pm$0.31}} & \heatlow{14.02{\scriptsize$\pm$0.24}} \\
SANet & 0.23M & \heatlow{14.26{\scriptsize$\pm$0.14}} & \heatmid{5.25{\scriptsize$\pm$0.34}} & \heatmid{17.62{\scriptsize$\pm$0.13}} & \heatlow{5.49{\scriptsize$\pm$0.07}} & \heatlow{3.73{\scriptsize$\pm$0.08}} & \heatlow{3.23{\scriptsize$\pm$0.14}} & \heatlow{15.61{\scriptsize$\pm$0.15}} \\
DnCNN & 0.14M & \heatmid{15.57{\scriptsize$\pm$0.22}} & \heatmid{9.13{\scriptsize$\pm$0.39}} & \heatlow{16.65{\scriptsize$\pm$0.21}} & \heatmid{10.90{\scriptsize$\pm$0.38}} & \heatmid{9.40{\scriptsize$\pm$0.50}} & \heatmid{9.83{\scriptsize$\pm$0.33}} & \heatmid{15.84{\scriptsize$\pm$0.23}} \\
ResUNet & 8.11M & \heatmid{18.11{\scriptsize$\pm$2.12}} & \heatlow{4.96{\scriptsize$\pm$3.67}} & \heatbest{23.94{\scriptsize$\pm$1.49}} & \heatbest{20.25{\scriptsize$\pm$1.45}} & \heatbest{19.23{\scriptsize$\pm$0.52}} & \heatmid{5.59{\scriptsize$\pm$2.49}} & \heatmid{20.16{\scriptsize$\pm$1.95}} \\
ResUNet-L & 32.44M & \heatgood{19.52{\scriptsize$\pm$0.29}} & \heatbest{11.98{\scriptsize$\pm$0.15}} & \heatmid{20.64{\scriptsize$\pm$0.38}} & \heatgood{16.39{\scriptsize$\pm$0.00}} & \heatgood{14.99{\scriptsize$\pm$0.13}} & \heatgood{10.57{\scriptsize$\pm$0.27}} & \heatgood{20.23{\scriptsize$\pm$0.31}} \\
UNet & 7.76M & \heatgood{20.22{\scriptsize$\pm$0.32}} & \heatgood{11.46{\scriptsize$\pm$0.17}} & \heatgood{21.76{\scriptsize$\pm$0.27}} & \heatgood{16.78{\scriptsize$\pm$1.04}} & \heatgood{15.37{\scriptsize$\pm$1.25}} & \heatbest{11.25{\scriptsize$\pm$0.30}} & \heatgood{20.92{\scriptsize$\pm$0.31}} \\
Attention UNet-L & 31.39M & \heatgood{20.23{\scriptsize$\pm$0.33}} & \heatgood{11.55{\scriptsize$\pm$0.12}} & \heatgood{21.92{\scriptsize$\pm$0.35}} & \heatmid{15.73{\scriptsize$\pm$1.29}} & \heatmid{14.21{\scriptsize$\pm$1.39}} & \heatgood{11.09{\scriptsize$\pm$0.27}} & \heatgood{20.98{\scriptsize$\pm$0.36}} \\
UNet-L & 31.04M & \heatbest{20.39{\scriptsize$\pm$0.13}} & \heatgood{11.44{\scriptsize$\pm$0.31}} & \heatgood{22.12{\scriptsize$\pm$0.24}} & \heatgood{16.33{\scriptsize$\pm$0.21}} & \heatgood{14.49{\scriptsize$\pm$0.22}} & \heatgood{10.81{\scriptsize$\pm$0.30}} & \heatbest{21.25{\scriptsize$\pm$0.17}} \\
Attention UNet & 7.85M & \heatbest{21.96{\scriptsize$\pm$1.06}} & \heatbest{12.06{\scriptsize$\pm$2.17}} & \heatbest{24.22{\scriptsize$\pm$0.92}} & \heatbest{18.43{\scriptsize$\pm$0.45}} & \heatbest{17.55{\scriptsize$\pm$0.36}} & \heatbest{11.97{\scriptsize$\pm$1.79}} & \heatbest{22.96{\scriptsize$\pm$0.92}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
cDDPM & 50.61M & \heatbase{2.15{\scriptsize$\pm$1.48}} & \heatbase{-5.35{\scriptsize$\pm$1.83}} & \heatbase{7.18{\scriptsize$\pm$1.30}} & \heatbase{-8.94{\scriptsize$\pm$1.32}} & \heatbase{-10.67{\scriptsize$\pm$1.59}} & \heatbase{-9.40{\scriptsize$\pm$1.12}} & \heatbase{7.56{\scriptsize$\pm$0.91}} \\
Pix2Pix cGAN & 48.84M & \heatbase{3.44{\scriptsize$\pm$0.32}} & \heatbase{-4.91{\scriptsize$\pm$0.96}} & \heatbase{6.43{\scriptsize$\pm$0.17}} & \heatbase{-5.79{\scriptsize$\pm$0.38}} & \heatbase{-5.78{\scriptsize$\pm$0.49}} & \heatbase{-8.85{\scriptsize$\pm$0.45}} & \heatbase{5.38{\scriptsize$\pm$0.26}} \\
Enhanced Atten-UNet & 8.2M & \heatlow{9.24{\scriptsize$\pm$1.19}} & \heatlow{3.82{\scriptsize$\pm$0.15}} & \heatlow{10.87{\scriptsize$\pm$1.20}} & \heatlow{2.89{\scriptsize$\pm$3.70}} & \heatlow{0.06{\scriptsize$\pm$0.86}} & \heatlow{3.66{\scriptsize$\pm$3.17}} & \heatlow{9.52{\scriptsize$\pm$1.04}} \\
Physics CNN & 7.27M & \heatlow{11.28{\scriptsize$\pm$0.55}} & \heatlow{0.19{\scriptsize$\pm$0.59}} & \heatlow{13.88{\scriptsize$\pm$0.47}} & \heatlow{7.66{\scriptsize$\pm$0.83}} & \heatlow{7.69{\scriptsize$\pm$1.41}} & \heatlow{0.60{\scriptsize$\pm$0.72}} & \heatlow{12.66{\scriptsize$\pm$0.50}} \\
SANet & 0.23M & \heatlow{12.10{\scriptsize$\pm$0.19}} & \heatlow{3.08{\scriptsize$\pm$0.48}} & \heatlow{15.78{\scriptsize$\pm$0.17}} & \heatlow{2.88{\scriptsize$\pm$0.16}} & \heatlow{1.10{\scriptsize$\pm$0.25}} & \heatlow{0.77{\scriptsize$\pm$0.27}} & \heatlow{13.56{\scriptsize$\pm$0.16}} \\
DnCNN & 0.14M & \heatmid{15.17{\scriptsize$\pm$0.13}} & \heatgood{8.66{\scriptsize$\pm$0.28}} & \heatmid{16.34{\scriptsize$\pm$0.10}} & \heatmid{10.34{\scriptsize$\pm$0.34}} & \heatmid{8.29{\scriptsize$\pm$0.40}} & \heatgood{9.28{\scriptsize$\pm$0.36}} & \heatmid{15.46{\scriptsize$\pm$0.10}} \\
ResUNet & 8.11M & \heatmid{16.60{\scriptsize$\pm$1.44}} & \heatmid{7.08{\scriptsize$\pm$3.82}} & \heatgood{19.72{\scriptsize$\pm$1.38}} & \heatbest{17.21{\scriptsize$\pm$1.52}} & \heatbest{16.28{\scriptsize$\pm$1.14}} & \heatmid{5.72{\scriptsize$\pm$2.07}} & \heatmid{17.91{\scriptsize$\pm$1.30}} \\
UNet & 7.76M & \heatgood{17.90{\scriptsize$\pm$0.28}} & \heatgood{9.62{\scriptsize$\pm$0.11}} & \heatmid{19.31{\scriptsize$\pm$0.31}} & \heatgood{14.37{\scriptsize$\pm$1.32}} & \heatgood{12.70{\scriptsize$\pm$1.31}} & \heatbest{9.33{\scriptsize$\pm$0.34}} & \heatgood{18.54{\scriptsize$\pm$0.29}} \\
Attention UNet & 7.85M & \heatgood{17.94{\scriptsize$\pm$2.80}} & \heatmid{7.41{\scriptsize$\pm$5.50}} & \heatbest{21.13{\scriptsize$\pm$2.00}} & \heatbest{15.35{\scriptsize$\pm$2.07}} & \heatbest{14.41{\scriptsize$\pm$2.80}} & \heatmid{7.47{\scriptsize$\pm$4.27}} & \heatbest{19.18{\scriptsize$\pm$2.36}} \\
ResUNet-L & 32.44M & \heatgood{18.29{\scriptsize$\pm$0.40}} & \heatbest{10.92{\scriptsize$\pm$0.21}} & \heatgood{19.43{\scriptsize$\pm$0.53}} & \heatgood{14.65{\scriptsize$\pm$0.06}} & \heatgood{13.21{\scriptsize$\pm$0.13}} & \heatbest{9.57{\scriptsize$\pm$0.30}} & \heatgood{18.95{\scriptsize$\pm$0.43}} \\
Attention UNet-L & 31.39M & \heatbest{18.31{\scriptsize$\pm$0.36}} & \heatbest{10.07{\scriptsize$\pm$0.09}} & \heatgood{19.92{\scriptsize$\pm$0.24}} & \heatmid{13.42{\scriptsize$\pm$1.34}} & \heatmid{11.78{\scriptsize$\pm$1.40}} & \heatgood{9.27{\scriptsize$\pm$0.26}} & \heatgood{19.05{\scriptsize$\pm$0.38}} \\
UNet-L & 31.04M & \heatbest{18.70{\scriptsize$\pm$0.09}} & \heatgood{9.76{\scriptsize$\pm$0.39}} & \heatbest{20.45{\scriptsize$\pm$0.21}} & \heatgood{14.32{\scriptsize$\pm$0.30}} & \heatgood{12.28{\scriptsize$\pm$0.47}} & \heatgood{9.03{\scriptsize$\pm$0.25}} & \heatbest{19.58{\scriptsize$\pm$0.15}} \\
\bottomrule
\end{tabular*}
\end{table}

\begin{table}[H]
\caption{SEGC3 Ground-Roll Noise 9.}
\label{tab:full-segc3-groundroll-noise9}
\centering
\scriptsize
\setlength{\tabcolsep}{2.4pt}
\renewcommand{\arraystretch}{1.0}
\taskheat{seisSurfaceHeat}{}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
Pix2Pix cGAN & 48.84M & \heatbase{0.04{\scriptsize$\pm$2.66}} & \heatbase{-9.46{\scriptsize$\pm$4.49}} & \heatbase{4.06{\scriptsize$\pm$1.74}} & \heatbase{-9.06{\scriptsize$\pm$2.16}} & \heatbase{-9.24{\scriptsize$\pm$1.78}} & \heatbase{-12.92{\scriptsize$\pm$3.68}} & \heatbase{2.47{\scriptsize$\pm$2.15}} \\
cDDPM & 50.61M & \heatbase{0.39{\scriptsize$\pm$1.22}} & \heatbase{-7.19{\scriptsize$\pm$1.61}} & \heatbase{5.50{\scriptsize$\pm$1.14}} & \heatbase{-10.79{\scriptsize$\pm$1.02}} & \heatbase{-12.53{\scriptsize$\pm$1.28}} & \heatbase{-11.29{\scriptsize$\pm$1.38}} & \heatbase{5.89{\scriptsize$\pm$0.76}} \\
Enhanced Atten-UNet & 8.2M & \heatlow{8.49{\scriptsize$\pm$1.54}} & \heatmid{3.47{\scriptsize$\pm$0.22}} & \heatlow{9.87{\scriptsize$\pm$1.80}} & \heatlow{2.69{\scriptsize$\pm$3.61}} & \heatlow{0.01{\scriptsize$\pm$0.91}} & \heatmid{3.95{\scriptsize$\pm$3.21}} & \heatlow{8.69{\scriptsize$\pm$1.46}} \\
Physics CNN & 7.27M & \heatlow{10.34{\scriptsize$\pm$0.29}} & \heatlow{-0.71{\scriptsize$\pm$0.41}} & \heatlow{13.40{\scriptsize$\pm$0.32}} & \heatlow{5.57{\scriptsize$\pm$0.65}} & \heatlow{5.38{\scriptsize$\pm$1.08}} & \heatlow{-0.64{\scriptsize$\pm$0.35}} & \heatlow{12.01{\scriptsize$\pm$0.29}} \\
SANet & 0.23M & \heatlow{10.58{\scriptsize$\pm$0.14}} & \heatlow{1.53{\scriptsize$\pm$0.51}} & \heatlow{14.45{\scriptsize$\pm$0.16}} & \heatlow{1.14{\scriptsize$\pm$0.11}} & \heatlow{-0.56{\scriptsize$\pm$0.40}} & \heatlow{-0.92{\scriptsize$\pm$0.14}} & \heatlow{12.13{\scriptsize$\pm$0.15}} \\
ResUNet & 8.11M & \heatmid{13.89{\scriptsize$\pm$1.24}} & \heatlow{3.28{\scriptsize$\pm$4.08}} & \heatmid{18.10{\scriptsize$\pm$2.11}} & \heatbest{15.40{\scriptsize$\pm$0.84}} & \heatbest{14.20{\scriptsize$\pm$1.43}} & \heatlow{2.84{\scriptsize$\pm$2.97}} & \heatmid{15.52{\scriptsize$\pm$0.58}} \\
DnCNN & 0.14M & \heatmid{14.87{\scriptsize$\pm$0.18}} & \heatgood{8.28{\scriptsize$\pm$0.39}} & \heatmid{16.12{\scriptsize$\pm$0.12}} & \heatmid{9.80{\scriptsize$\pm$0.59}} & \heatmid{7.56{\scriptsize$\pm$0.23}} & \heatbest{8.79{\scriptsize$\pm$0.37}} & \heatmid{15.18{\scriptsize$\pm$0.16}} \\
Attention UNet & 7.85M & \heatgood{15.78{\scriptsize$\pm$2.76}} & \heatmid{4.80{\scriptsize$\pm$5.52}} & \heatbest{19.32{\scriptsize$\pm$1.40}} & \heatbest{13.39{\scriptsize$\pm$2.25}} & \heatbest{12.18{\scriptsize$\pm$3.17}} & \heatmid{5.01{\scriptsize$\pm$4.50}} & \heatgood{17.13{\scriptsize$\pm$2.13}} \\
UNet & 7.76M & \heatgood{16.60{\scriptsize$\pm$0.46}} & \heatgood{7.80{\scriptsize$\pm$0.52}} & \heatgood{18.13{\scriptsize$\pm$0.41}} & \heatgood{13.19{\scriptsize$\pm$1.29}} & \heatgood{11.35{\scriptsize$\pm$1.41}} & \heatgood{7.60{\scriptsize$\pm$0.58}} & \heatgood{17.33{\scriptsize$\pm$0.45}} \\
Attention UNet-L & 31.39M & \heatgood{17.06{\scriptsize$\pm$0.27}} & \heatbest{8.94{\scriptsize$\pm$0.37}} & \heatgood{18.72{\scriptsize$\pm$0.18}} & \heatmid{11.81{\scriptsize$\pm$1.27}} & \heatmid{9.98{\scriptsize$\pm$1.36}} & \heatgood{7.98{\scriptsize$\pm$0.17}} & \heatgood{17.81{\scriptsize$\pm$0.29}} \\
UNet-L & 31.04M & \heatbest{17.32{\scriptsize$\pm$0.08}} & \heatgood{8.30{\scriptsize$\pm$0.17}} & \heatbest{19.18{\scriptsize$\pm$0.11}} & \heatgood{12.53{\scriptsize$\pm$0.25}} & \heatgood{10.39{\scriptsize$\pm$0.42}} & \heatgood{7.57{\scriptsize$\pm$0.17}} & \heatbest{18.23{\scriptsize$\pm$0.12}} \\
ResUNet-L & 32.44M & \heatbest{17.38{\scriptsize$\pm$0.28}} & \heatbest{10.13{\scriptsize$\pm$0.17}} & \heatgood{18.58{\scriptsize$\pm$0.35}} & \heatgood{13.22{\scriptsize$\pm$0.15}} & \heatgood{11.60{\scriptsize$\pm$0.15}} & \heatbest{8.59{\scriptsize$\pm$0.32}} & \heatbest{18.07{\scriptsize$\pm$0.28}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
SANet & 0.23M & \heatbase{14.75{\scriptsize$\pm$0.14}} & \heatbase{14.53{\scriptsize$\pm$0.11}} & \heatbase{17.51{\scriptsize$\pm$0.20}} & \heatlow{11.30{\scriptsize$\pm$0.24}} & \heatbase{6.16{\scriptsize$\pm$0.15}} & \heatbase{4.20{\scriptsize$\pm$0.07}} & \heatbase{17.01{\scriptsize$\pm$0.21}} \\
Physics CNN & 7.27M & \heatbase{14.88{\scriptsize$\pm$0.28}} & \heatbase{14.54{\scriptsize$\pm$0.13}} & \heatlow{19.00{\scriptsize$\pm$0.82}} & \heatbase{9.03{\scriptsize$\pm$0.61}} & \heatbase{6.32{\scriptsize$\pm$1.21}} & \heatbase{4.37{\scriptsize$\pm$0.14}} & \heatlow{17.20{\scriptsize$\pm$0.26}} \\
DnCNN & 0.14M & \heatlow{15.29{\scriptsize$\pm$0.14}} & \heatlow{14.84{\scriptsize$\pm$0.12}} & \heatbase{18.25{\scriptsize$\pm$0.13}} & \heatbase{11.24{\scriptsize$\pm$0.31}} & \heatlow{8.79{\scriptsize$\pm$0.34}} & \heatlow{5.18{\scriptsize$\pm$0.11}} & \heatbase{17.18{\scriptsize$\pm$0.18}} \\
Pix2Pix cGAN & 48.84M & \heatlow{16.48{\scriptsize$\pm$0.18}} & \heatlow{15.71{\scriptsize$\pm$0.21}} & \heatmid{21.24{\scriptsize$\pm$0.14}} & \heatlow{16.26{\scriptsize$\pm$0.57}} & \heatlow{13.27{\scriptsize$\pm$0.67}} & \heatlow{4.74{\scriptsize$\pm$0.11}} & \heatlow{19.82{\scriptsize$\pm$0.36}} \\
Attention UNet & 7.85M & \heatmid{19.29{\scriptsize$\pm$0.32}} & \heatmid{18.20{\scriptsize$\pm$0.33}} & \heatmid{25.37{\scriptsize$\pm$0.23}} & \heatmid{19.77{\scriptsize$\pm$1.19}} & \heatmid{17.90{\scriptsize$\pm$0.33}} & \heatmid{7.57{\scriptsize$\pm$0.29}} & \heatmid{22.47{\scriptsize$\pm$0.36}} \\
UNet & 7.76M & \heatmid{19.30{\scriptsize$\pm$0.31}} & \heatmid{18.24{\scriptsize$\pm$0.30}} & \heatmid{25.06{\scriptsize$\pm$0.20}} & \heatgood{21.08{\scriptsize$\pm$1.65}} & \heatmid{17.28{\scriptsize$\pm$0.34}} & \heatmid{7.58{\scriptsize$\pm$0.27}} & \heatmid{22.49{\scriptsize$\pm$0.37}} \\
ResUNet & 8.11M & \heatgood{19.73{\scriptsize$\pm$0.13}} & \heatgood{18.69{\scriptsize$\pm$0.09}} & \heatgood{25.70{\scriptsize$\pm$0.35}} & \heatmid{19.60{\scriptsize$\pm$1.12}} & \heatgood{18.04{\scriptsize$\pm$0.89}} & \heatgood{8.06{\scriptsize$\pm$0.08}} & \heatgood{22.85{\scriptsize$\pm$0.19}} \\
UNet-L & 31.04M & \heatgood{20.49{\scriptsize$\pm$0.11}} & \heatgood{19.35{\scriptsize$\pm$0.10}} & \heatbest{27.22{\scriptsize$\pm$0.47}} & \heatbest{21.65{\scriptsize$\pm$0.97}} & \heatbest{20.27{\scriptsize$\pm$0.21}} & \heatgood{8.79{\scriptsize$\pm$0.12}} & \heatgood{23.67{\scriptsize$\pm$0.10}} \\
Attention UNet-L & 31.39M & \heatbest{20.51{\scriptsize$\pm$0.13}} & \heatbest{19.36{\scriptsize$\pm$0.13}} & \heatbest{27.22{\scriptsize$\pm$0.30}} & \heatbest{22.02{\scriptsize$\pm$2.56}} & \heatbest{20.30{\scriptsize$\pm$0.13}} & \heatbest{8.80{\scriptsize$\pm$0.13}} & \heatbest{23.70{\scriptsize$\pm$0.13}} \\
ResUNet-L & 32.44M & \heatbest{20.70{\scriptsize$\pm$0.04}} & \heatbest{19.61{\scriptsize$\pm$0.02}} & \heatbest{27.18{\scriptsize$\pm$0.14}} & \heatgood{20.74{\scriptsize$\pm$0.80}} & \heatgood{19.41{\scriptsize$\pm$0.29}} & \heatbest{9.11{\scriptsize$\pm$0.05}} & \heatbest{23.74{\scriptsize$\pm$0.04}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
DnCNN & 0.56M & \heatbase{15.90{\scriptsize$\pm$0.98}} & \heatbase{14.56{\scriptsize$\pm$1.07}} & \heatbase{16.65{\scriptsize$\pm$1.08}} & \heatbase{15.82{\scriptsize$\pm$0.86}} & \heatbase{11.70{\scriptsize$\pm$0.58}} & \heatbase{-16.14{\scriptsize$\pm$1.35}} & \heatbase{20.97{\scriptsize$\pm$0.37}} \\
DNNDAT & 37.07M & \heatbase{18.51{\scriptsize$\pm$0.46}} & \heatbase{19.18{\scriptsize$\pm$1.12}} & \heatbase{19.21{\scriptsize$\pm$0.68}} & \heatbase{18.71{\scriptsize$\pm$0.40}} & \heatlow{15.36{\scriptsize$\pm$1.19}} & \heatbase{-13.83{\scriptsize$\pm$0.77}} & \heatbase{25.03{\scriptsize$\pm$0.24}} \\
UNet & 7.76M & \heatlow{20.52{\scriptsize$\pm$0.58}} & \heatmid{22.65{\scriptsize$\pm$0.44}} & \heatlow{21.69{\scriptsize$\pm$0.63}} & \heatlow{20.05{\scriptsize$\pm$0.64}} & \heatbase{15.17{\scriptsize$\pm$0.35}} & \heatlow{-11.49{\scriptsize$\pm$0.72}} & \heatmid{26.35{\scriptsize$\pm$0.32}} \\
ResUNet & 8.11M & \heatmid{20.77{\scriptsize$\pm$0.71}} & \heatmid{22.64{\scriptsize$\pm$0.47}} & \heatmid{21.92{\scriptsize$\pm$0.67}} & \heatmid{20.82{\scriptsize$\pm$0.86}} & \heatmid{15.99{\scriptsize$\pm$1.06}} & \heatmid{-10.95{\scriptsize$\pm$0.86}} & \heatlow{25.93{\scriptsize$\pm$0.59}} \\
Attention UNet & 7.85M & \heatmid{20.85{\scriptsize$\pm$0.88}} & \heatmid{22.08{\scriptsize$\pm$0.67}} & \heatmid{22.08{\scriptsize$\pm$0.92}} & \heatmid{20.94{\scriptsize$\pm$0.94}} & \heatmid{15.80{\scriptsize$\pm$0.90}} & \heatmid{-11.13{\scriptsize$\pm$1.06}} & \heatgood{27.03{\scriptsize$\pm$0.16}} \\
ResUNet-L & 32.44M & \heatmid{21.61{\scriptsize$\pm$0.54}} & \heatbest{23.91{\scriptsize$\pm$0.48}} & \heatmid{22.49{\scriptsize$\pm$0.50}} & \heatmid{21.73{\scriptsize$\pm$0.49}} & \heatgood{17.81{\scriptsize$\pm$0.74}} & \heatmid{-10.08{\scriptsize$\pm$0.61}} & \heatmid{26.98{\scriptsize$\pm$0.48}} \\
Attention UNet-L & 31.39M & \heatgood{22.33{\scriptsize$\pm$0.46}} & \heatgood{23.77{\scriptsize$\pm$0.54}} & \heatgood{23.23{\scriptsize$\pm$0.54}} & \heatbest{22.71{\scriptsize$\pm$0.86}} & \heatbest{18.53{\scriptsize$\pm$0.83}} & \heatbest{-8.94{\scriptsize$\pm$0.89}} & \heatbest{27.44{\scriptsize$\pm$0.37}} \\
SAGAN & 32.34M & \heatbest{22.44{\scriptsize$\pm$1.46}} & \heatlow{20.27{\scriptsize$\pm$1.53}} & \heatbest{23.75{\scriptsize$\pm$1.23}} & \heatgood{22.29{\scriptsize$\pm$2.10}} & \heatmid{16.42{\scriptsize$\pm$1.71}} & \heatgood{-9.08{\scriptsize$\pm$2.13}} & \heatmid{26.89{\scriptsize$\pm$0.61}} \\
UNet-L & 31.04M & \heatbest{22.75{\scriptsize$\pm$0.64}} & \heatbest{24.18{\scriptsize$\pm$0.47}} & \heatbest{23.68{\scriptsize$\pm$0.57}} & \heatbest{22.93{\scriptsize$\pm$0.77}} & \heatbest{18.18{\scriptsize$\pm$0.63}} & \heatbest{-8.37{\scriptsize$\pm$0.90}} & \heatbest{27.51{\scriptsize$\pm$0.25}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
ResUNet & 8.11M & \heatbase{14.11{\scriptsize$\pm$0.08}} & \heatbase{11.37{\scriptsize$\pm$0.04}} & \heatbase{14.33{\scriptsize$\pm$0.06}} & \heatbase{14.89{\scriptsize$\pm$0.17}} & \heatmid{10.76{\scriptsize$\pm$0.19}} & \heatbase{6.26{\scriptsize$\pm$0.07}} & \heatbase{14.86{\scriptsize$\pm$0.06}} \\
QUNet & 21.88M & \heatbase{14.48{\scriptsize$\pm$0.16}} & \heatmid{11.51{\scriptsize$\pm$0.12}} & \heatbase{14.47{\scriptsize$\pm$0.15}} & \heatlow{15.28{\scriptsize$\pm$0.19}} & \heatmid{11.31{\scriptsize$\pm$0.13}} & \heatbase{6.50{\scriptsize$\pm$0.12}} & \heatbase{15.16{\scriptsize$\pm$0.20}} \\
Attention UNet & 7.85M & \heatlow{14.56{\scriptsize$\pm$0.14}} & \heatlow{11.38{\scriptsize$\pm$0.17}} & \heatlow{15.10{\scriptsize$\pm$0.15}} & \heatbase{15.20{\scriptsize$\pm$0.17}} & \heatbase{9.55{\scriptsize$\pm$0.31}} & \heatlow{6.85{\scriptsize$\pm$0.07}} & \heatlow{15.30{\scriptsize$\pm$0.18}} \\
UNet & 7.76M & \heatlow{14.70{\scriptsize$\pm$0.24}} & \heatbase{11.37{\scriptsize$\pm$0.06}} & \heatlow{15.07{\scriptsize$\pm$0.54}} & \heatlow{15.48{\scriptsize$\pm$0.21}} & \heatbase{10.10{\scriptsize$\pm$0.72}} & \heatlow{6.50{\scriptsize$\pm$0.33}} & \heatlow{15.53{\scriptsize$\pm$0.28}} \\
UNet++ & 9.05M & \heatmid{16.13{\scriptsize$\pm$0.10}} & \heatgood{13.24{\scriptsize$\pm$0.17}} & \heatmid{15.95{\scriptsize$\pm$0.07}} & \heatmid{16.88{\scriptsize$\pm$0.27}} & \heatbest{13.26{\scriptsize$\pm$0.09}} & \heatmid{8.38{\scriptsize$\pm$0.19}} & \heatmid{16.71{\scriptsize$\pm$0.13}} \\
UNet-L & 31.04M & \heatmid{16.68{\scriptsize$\pm$0.64}} & \heatgood{13.61{\scriptsize$\pm$0.61}} & \heatmid{16.58{\scriptsize$\pm$0.71}} & \heatgood{17.49{\scriptsize$\pm$0.55}} & \heatbest{13.13{\scriptsize$\pm$0.16}} & \heatmid{8.45{\scriptsize$\pm$0.59}} & \heatmid{17.38{\scriptsize$\pm$0.66}} \\
FBResNet & 0.45M & \heatgood{17.01{\scriptsize$\pm$0.00}} & \heatlow{11.41{\scriptsize$\pm$0.00}} & \heatgood{18.05{\scriptsize$\pm$0.00}} & \heatmid{17.43{\scriptsize$\pm$0.00}} & \heatlow{10.44{\scriptsize$\pm$0.00}} & \heatgood{9.27{\scriptsize$\pm$0.00}} & \heatgood{17.88{\scriptsize$\pm$0.00}} \\
cDDPM & 33.3M & \heatgood{17.24{\scriptsize$\pm$0.23}} & \heatbest{15.25{\scriptsize$\pm$0.23}} & \heatbest{19.50{\scriptsize$\pm$0.13}} & \heatbest{18.77{\scriptsize$\pm$0.16}} & \heatgood{11.60{\scriptsize$\pm$0.32}} & \heatgood{8.80{\scriptsize$\pm$0.24}} & \heatbest{19.51{\scriptsize$\pm$0.15}} \\
DnCNN & 0.56M & \heatbest{17.40{\scriptsize$\pm$0.05}} & \heatmid{11.44{\scriptsize$\pm$0.07}} & \heatgood{18.48{\scriptsize$\pm$0.06}} & \heatgood{17.94{\scriptsize$\pm$0.06}} & \heatlow{10.60{\scriptsize$\pm$0.10}} & \heatbest{9.97{\scriptsize$\pm$0.07}} & \heatgood{18.19{\scriptsize$\pm$0.05}} \\
SCRN & 0.43M & \heatbest{19.36{\scriptsize$\pm$0.04}} & \heatbest{14.43{\scriptsize$\pm$0.28}} & \heatbest{20.16{\scriptsize$\pm$0.10}} & \heatbest{19.40{\scriptsize$\pm$0.08}} & \heatgood{13.12{\scriptsize$\pm$0.17}} & \heatbest{11.93{\scriptsize$\pm$0.09}} & \heatbest{19.94{\scriptsize$\pm$0.03}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
ResUNet & 8.11M & \heatbase{13.05{\scriptsize$\pm$0.10}} & \heatbase{9.81{\scriptsize$\pm$0.08}} & \heatbase{13.35{\scriptsize$\pm$0.07}} & \heatbase{13.84{\scriptsize$\pm$0.15}} & \heatmid{9.61{\scriptsize$\pm$0.11}} & \heatbase{4.73{\scriptsize$\pm$0.07}} & \heatbase{13.87{\scriptsize$\pm$0.08}} \\
Attention UNet & 7.85M & \heatbase{13.45{\scriptsize$\pm$0.19}} & \heatbase{9.98{\scriptsize$\pm$0.08}} & \heatlow{13.97{\scriptsize$\pm$0.17}} & \heatbase{14.15{\scriptsize$\pm$0.14}} & \heatbase{8.51{\scriptsize$\pm$0.21}} & \heatlow{5.19{\scriptsize$\pm$0.13}} & \heatbase{14.21{\scriptsize$\pm$0.21}} \\
QUNet & 21.88M & \heatlow{13.51{\scriptsize$\pm$0.04}} & \heatlow{10.05{\scriptsize$\pm$0.05}} & \heatbase{13.62{\scriptsize$\pm$0.07}} & \heatlow{14.27{\scriptsize$\pm$0.06}} & \heatmid{10.20{\scriptsize$\pm$0.10}} & \heatbase{5.02{\scriptsize$\pm$0.08}} & \heatlow{14.26{\scriptsize$\pm$0.03}} \\
UNet & 7.76M & \heatlow{13.72{\scriptsize$\pm$0.03}} & \heatmid{10.15{\scriptsize$\pm$0.12}} & \heatlow{14.19{\scriptsize$\pm$0.08}} & \heatlow{14.39{\scriptsize$\pm$0.02}} & \heatbase{9.03{\scriptsize$\pm$0.40}} & \heatlow{5.23{\scriptsize$\pm$0.22}} & \heatlow{14.56{\scriptsize$\pm$0.04}} \\
UNet++ & 9.05M & \heatmid{15.24{\scriptsize$\pm$0.27}} & \heatgood{11.90{\scriptsize$\pm$0.31}} & \heatmid{15.24{\scriptsize$\pm$0.25}} & \heatmid{15.81{\scriptsize$\pm$0.24}} & \heatbest{12.13{\scriptsize$\pm$0.21}} & \heatmid{7.04{\scriptsize$\pm$0.23}} & \heatmid{15.90{\scriptsize$\pm$0.27}} \\
FBResNet & 0.45M & \heatmid{15.45{\scriptsize$\pm$0.00}} & \heatlow{10.03{\scriptsize$\pm$0.00}} & \heatgood{16.30{\scriptsize$\pm$0.00}} & \heatmid{15.98{\scriptsize$\pm$0.00}} & \heatlow{9.49{\scriptsize$\pm$0.00}} & \heatgood{7.32{\scriptsize$\pm$0.00}} & \heatgood{16.46{\scriptsize$\pm$0.00}} \\
UNet-L & 31.04M & \heatgood{15.58{\scriptsize$\pm$0.73}} & \heatgood{12.19{\scriptsize$\pm$0.72}} & \heatmid{15.63{\scriptsize$\pm$0.79}} & \heatgood{16.21{\scriptsize$\pm$0.64}} & \heatgood{11.89{\scriptsize$\pm$0.29}} & \heatmid{7.01{\scriptsize$\pm$0.74}} & \heatmid{16.34{\scriptsize$\pm$0.74}} \\
DnCNN & 0.56M & \heatgood{15.91{\scriptsize$\pm$0.03}} & \heatmid{10.11{\scriptsize$\pm$0.14}} & \heatgood{16.88{\scriptsize$\pm$0.05}} & \heatgood{16.51{\scriptsize$\pm$0.07}} & \heatlow{9.43{\scriptsize$\pm$0.11}} & \heatbest{7.99{\scriptsize$\pm$0.08}} & \heatgood{16.89{\scriptsize$\pm$0.06}} \\
cDDPM & 33.3M & \heatbest{16.35{\scriptsize$\pm$0.27}} & \heatbest{14.34{\scriptsize$\pm$0.35}} & \heatbest{18.07{\scriptsize$\pm$0.20}} & \heatbest{17.61{\scriptsize$\pm$0.15}} & \heatgood{11.02{\scriptsize$\pm$0.44}} & \heatgood{7.89{\scriptsize$\pm$0.32}} & \heatbest{18.29{\scriptsize$\pm$0.19}} \\
SCRN & 0.43M & \heatbest{17.90{\scriptsize$\pm$0.12}} & \heatbest{13.34{\scriptsize$\pm$0.18}} & \heatbest{18.46{\scriptsize$\pm$0.10}} & \heatbest{18.15{\scriptsize$\pm$0.19}} & \heatbest{12.26{\scriptsize$\pm$0.15}} & \heatbest{9.69{\scriptsize$\pm$0.10}} & \heatbest{18.60{\scriptsize$\pm$0.12}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
ResUNet & 8.11M & \heatbase{16.55{\scriptsize$\pm$0.16}} & \heatlow{13.52{\scriptsize$\pm$0.07}} & \heatbase{16.81{\scriptsize$\pm$0.13}} & \heatbase{17.66{\scriptsize$\pm$0.24}} & \heatlow{13.06{\scriptsize$\pm$0.27}} & \heatbase{8.37{\scriptsize$\pm$0.21}} & \heatbase{17.35{\scriptsize$\pm$0.15}} \\
Attention UNet & 7.85M & \heatbase{16.67{\scriptsize$\pm$0.16}} & \heatbase{12.86{\scriptsize$\pm$0.25}} & \heatlow{17.35{\scriptsize$\pm$0.06}} & \heatbase{17.77{\scriptsize$\pm$0.16}} & \heatbase{10.99{\scriptsize$\pm$0.35}} & \heatlow{9.24{\scriptsize$\pm$0.04}} & \heatbase{17.56{\scriptsize$\pm$0.19}} \\
QUNet & 21.88M & \heatlow{16.95{\scriptsize$\pm$0.37}} & \heatlow{13.81{\scriptsize$\pm$0.22}} & \heatbase{16.92{\scriptsize$\pm$0.37}} & \heatlow{18.06{\scriptsize$\pm$0.43}} & \heatmid{13.65{\scriptsize$\pm$0.19}} & \heatlow{8.88{\scriptsize$\pm$0.56}} & \heatlow{17.68{\scriptsize$\pm$0.35}} \\
UNet & 7.76M & \heatlow{17.04{\scriptsize$\pm$0.21}} & \heatbase{13.36{\scriptsize$\pm$0.41}} & \heatlow{17.52{\scriptsize$\pm$0.08}} & \heatlow{18.14{\scriptsize$\pm$0.18}} & \heatbase{12.05{\scriptsize$\pm$0.77}} & \heatbase{8.75{\scriptsize$\pm$0.08}} & \heatlow{17.92{\scriptsize$\pm$0.24}} \\
UNet++ & 9.05M & \heatmid{18.89{\scriptsize$\pm$0.18}} & \heatgood{15.48{\scriptsize$\pm$0.24}} & \heatmid{18.71{\scriptsize$\pm$0.17}} & \heatmid{19.84{\scriptsize$\pm$0.31}} & \heatbest{15.93{\scriptsize$\pm$0.06}} & \heatgood{11.34{\scriptsize$\pm$0.05}} & \heatmid{19.46{\scriptsize$\pm$0.22}} \\
UNet-L & 31.04M & \heatmid{18.95{\scriptsize$\pm$0.18}} & \heatgood{15.35{\scriptsize$\pm$0.08}} & \heatmid{18.80{\scriptsize$\pm$0.20}} & \heatmid{20.10{\scriptsize$\pm$0.17}} & \heatgood{15.53{\scriptsize$\pm$0.06}} & \heatmid{10.74{\scriptsize$\pm$0.10}} & \heatmid{19.67{\scriptsize$\pm$0.19}} \\
cDDPM & 33.3M & \heatgood{19.27{\scriptsize$\pm$0.43}} & \heatbest{17.20{\scriptsize$\pm$0.41}} & \heatbest{22.45{\scriptsize$\pm$0.12}} & \heatbest{21.70{\scriptsize$\pm$0.07}} & \heatlow{13.39{\scriptsize$\pm$0.53}} & \heatmid{10.95{\scriptsize$\pm$0.59}} & \heatbest{22.27{\scriptsize$\pm$0.13}} \\
FBResNet & 0.45M & \heatgood{20.09{\scriptsize$\pm$0.00}} & \heatmid{14.24{\scriptsize$\pm$0.00}} & \heatgood{21.00{\scriptsize$\pm$0.00}} & \heatgood{20.75{\scriptsize$\pm$0.00}} & \heatmid{13.61{\scriptsize$\pm$0.00}} & \heatgood{12.33{\scriptsize$\pm$0.00}} & \heatgood{20.84{\scriptsize$\pm$0.00}} \\
DnCNN & 0.56M & \heatbest{20.41{\scriptsize$\pm$0.03}} & \heatmid{14.52{\scriptsize$\pm$0.17}} & \heatgood{21.27{\scriptsize$\pm$0.07}} & \heatgood{21.28{\scriptsize$\pm$0.10}} & \heatgood{13.90{\scriptsize$\pm$0.00}} & \heatbest{13.08{\scriptsize$\pm$0.05}} & \heatgood{21.05{\scriptsize$\pm$0.03}} \\
SCRN & 0.43M & \heatbest{22.37{\scriptsize$\pm$0.16}} & \heatbest{17.33{\scriptsize$\pm$0.42}} & \heatbest{23.07{\scriptsize$\pm$0.10}} & \heatbest{22.70{\scriptsize$\pm$0.21}} & \heatbest{15.93{\scriptsize$\pm$0.28}} & \heatbest{15.37{\scriptsize$\pm$0.16}} & \heatbest{22.88{\scriptsize$\pm$0.15}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccccc@{}}
\toprule
Method & Params & SNR & \multicolumn{4}{c}{FB-FRE} & \multicolumn{2}{c}{EB-FE} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-9}
 & & & Low & Mid & High & VHigh & Med. & Strong \\
\midrule
cDDPM & 33.3M & \heatbase{17.61{\scriptsize$\pm$0.61}} & \heatbase{16.18{\scriptsize$\pm$0.48}} & \heatbase{21.79{\scriptsize$\pm$0.48}} & \heatbase{17.19{\scriptsize$\pm$0.68}} & \heatbase{-0.28{\scriptsize$\pm$0.73}} & \heatbase{-2.81{\scriptsize$\pm$0.50}} & \heatlow{22.72{\scriptsize$\pm$0.43}} \\
ResUNet & 8.11M & \heatbase{19.18{\scriptsize$\pm$0.42}} & \heatbase{17.23{\scriptsize$\pm$0.20}} & \heatlow{22.65{\scriptsize$\pm$0.35}} & \heatbase{18.73{\scriptsize$\pm$0.65}} & \heatbase{2.09{\scriptsize$\pm$0.55}} & \heatbase{-1.38{\scriptsize$\pm$0.23}} & \heatlow{22.68{\scriptsize$\pm$0.56}} \\
UNet & 7.76M & \heatlow{19.89{\scriptsize$\pm$0.69}} & \heatlow{17.80{\scriptsize$\pm$0.24}} & \heatbase{22.65{\scriptsize$\pm$0.79}} & \heatlow{19.22{\scriptsize$\pm$0.97}} & \heatlow{3.54{\scriptsize$\pm$0.57}} & \heatmid{0.69{\scriptsize$\pm$0.27}} & \heatbase{21.76{\scriptsize$\pm$0.70}} \\
Attention UNet & 7.85M & \heatlow{20.58{\scriptsize$\pm$0.41}} & \heatmid{18.21{\scriptsize$\pm$0.19}} & \heatmid{23.08{\scriptsize$\pm$0.48}} & \heatlow{20.20{\scriptsize$\pm$0.58}} & \heatlow{4.74{\scriptsize$\pm$0.37}} & \heatmid{1.40{\scriptsize$\pm$0.08}} & \heatbase{22.22{\scriptsize$\pm$0.54}} \\
FBResNet & 0.45M & \heatmid{20.88{\scriptsize$\pm$0.00}} & \heatmid{18.25{\scriptsize$\pm$0.00}} & \heatlow{23.03{\scriptsize$\pm$0.00}} & \heatmid{20.94{\scriptsize$\pm$0.00}} & \heatmid{6.09{\scriptsize$\pm$0.00}} & \heatlow{-0.34{\scriptsize$\pm$0.00}} & \heatmid{25.61{\scriptsize$\pm$0.00}} \\
DnCNN & 0.56M & \heatmid{21.14{\scriptsize$\pm$0.08}} & \heatlow{18.14{\scriptsize$\pm$0.08}} & \heatmid{23.38{\scriptsize$\pm$0.08}} & \heatmid{21.50{\scriptsize$\pm$0.15}} & \heatgood{6.46{\scriptsize$\pm$0.18}} & \heatlow{-0.34{\scriptsize$\pm$0.08}} & \heatgood{26.61{\scriptsize$\pm$0.05}} \\
QUNet & 21.88M & \heatgood{21.78{\scriptsize$\pm$0.44}} & \heatgood{18.87{\scriptsize$\pm$0.25}} & \heatgood{24.24{\scriptsize$\pm$0.24}} & \heatgood{22.02{\scriptsize$\pm$0.66}} & \heatmid{6.11{\scriptsize$\pm$0.90}} & \heatgood{1.87{\scriptsize$\pm$0.09}} & \heatmid{23.63{\scriptsize$\pm$0.70}} \\
UNet-L & 31.04M & \heatgood{23.93{\scriptsize$\pm$0.14}} & \heatbest{19.97{\scriptsize$\pm$0.26}} & \heatgood{25.68{\scriptsize$\pm$0.14}} & \heatgood{25.70{\scriptsize$\pm$0.21}} & \heatgood{11.56{\scriptsize$\pm$0.45}} & \heatbest{2.50{\scriptsize$\pm$0.25}} & \heatgood{26.80{\scriptsize$\pm$0.14}} \\
UNet++ & 9.05M & \heatbest{24.12{\scriptsize$\pm$0.24}} & \heatgood{19.64{\scriptsize$\pm$0.25}} & \heatbest{25.75{\scriptsize$\pm$0.24}} & \heatbest{26.63{\scriptsize$\pm$0.22}} & \heatbest{13.52{\scriptsize$\pm$0.25}} & \heatgood{2.42{\scriptsize$\pm$0.33}} & \heatbest{27.40{\scriptsize$\pm$0.22}} \\
SCRN & 0.43M & \heatbest{25.49{\scriptsize$\pm$0.04}} & \heatbest{21.74{\scriptsize$\pm$0.04}} & \heatbest{26.62{\scriptsize$\pm$0.03}} & \heatbest{27.05{\scriptsize$\pm$0.09}} & \heatbest{15.68{\scriptsize$\pm$0.03}} & \heatbest{4.37{\scriptsize$\pm$0.04}} & \heatbest{28.41{\scriptsize$\pm$0.00}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccc@{}}
\toprule
Method & Params & MAE & $\mathrm{RC}_{\mathrm{norm}}$ & H@1 & H@5 & H@9 \\
\midrule
STUNet & 71.55M & \heatbest{1.72{\scriptsize$\pm$0.10}} & \heatbest{7.03{\scriptsize$\pm$0.42}} & \heatbase{0.408{\scriptsize$\pm$0.010}} & \heatbest{0.932{\scriptsize$\pm$0.007}} & \heatbest{0.978{\scriptsize$\pm$0.003}} \\
Attention UNet-L & 31.39M & \heatbest{5.67{\scriptsize$\pm$0.18}} & \heatgood{12.92{\scriptsize$\pm$2.02}} & \heatbest{0.757{\scriptsize$\pm$0.020}} & \heatbest{0.932{\scriptsize$\pm$0.006}} & \heatbest{0.960{\scriptsize$\pm$0.003}} \\
DSU-Net & 1.99M & \heatgood{6.40{\scriptsize$\pm$0.98}} & \heatlow{17.74{\scriptsize$\pm$1.58}} & \heatlow{0.611{\scriptsize$\pm$0.017}} & \heatlow{0.910{\scriptsize$\pm$0.010}} & \heatmid{0.949{\scriptsize$\pm$0.007}} \\
HUNet & 7.76M & \heatgood{6.40{\scriptsize$\pm$0.63}} & \heatbest{11.14{\scriptsize$\pm$0.64}} & \heatgood{0.709{\scriptsize$\pm$0.017}} & \heatgood{0.930{\scriptsize$\pm$0.006}} & \heatgood{0.959{\scriptsize$\pm$0.003}} \\
UNet-L & 31.04M & \heatmid{6.92{\scriptsize$\pm$2.01}} & \heatgood{14.18{\scriptsize$\pm$5.36}} & \heatgood{0.719{\scriptsize$\pm$0.053}} & \heatgood{0.922{\scriptsize$\pm$0.020}} & \heatgood{0.952{\scriptsize$\pm$0.015}} \\
ResUNet-L & 32.44M & \heatmid{8.28{\scriptsize$\pm$4.67}} & \heatmid{16.16{\scriptsize$\pm$7.01}} & \heatbest{0.735{\scriptsize$\pm$0.029}} & \heatmid{0.919{\scriptsize$\pm$0.018}} & \heatmid{0.948{\scriptsize$\pm$0.021}} \\
ResUNet & 8.11M & \heatlow{8.82{\scriptsize$\pm$0.89}} & \heatmid{15.54{\scriptsize$\pm$0.86}} & \heatmid{0.684{\scriptsize$\pm$0.019}} & \heatmid{0.912{\scriptsize$\pm$0.006}} & \heatlow{0.944{\scriptsize$\pm$0.004}} \\
UNet & 7.76M & \heatlow{9.72{\scriptsize$\pm$2.25}} & \heatlow{19.28{\scriptsize$\pm$3.80}} & \heatlow{0.657{\scriptsize$\pm$0.016}} & \heatlow{0.905{\scriptsize$\pm$0.007}} & \heatlow{0.938{\scriptsize$\pm$0.007}} \\
Attention UNet & 7.85M & \heatbase{12.00{\scriptsize$\pm$4.04}} & \heatbase{23.98{\scriptsize$\pm$9.21}} & \heatmid{0.667{\scriptsize$\pm$0.031}} & \heatbase{0.901{\scriptsize$\pm$0.021}} & \heatbase{0.931{\scriptsize$\pm$0.019}} \\
DnCNN Seg & 0.56M & \heatbase{64.16{\scriptsize$\pm$10.19}} & \heatbase{149.93{\scriptsize$\pm$14.12}} & \heatbase{0.397{\scriptsize$\pm$0.029}} & \heatbase{0.609{\scriptsize$\pm$0.046}} & \heatbase{0.630{\scriptsize$\pm$0.048}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccc@{}}
\toprule
Method & Params & MAE & $\mathrm{RC}_{\mathrm{norm}}$ & H@1 & H@5 & H@9 \\
\midrule
STUNet & 71.55M & \heatbest{0.83{\scriptsize$\pm$0.04}} & \heatbest{3.51{\scriptsize$\pm$0.62}} & \heatbase{0.603{\scriptsize$\pm$0.010}} & \heatbest{0.988{\scriptsize$\pm$0.002}} & \heatbest{0.995{\scriptsize$\pm$0.001}} \\
HUNet & 7.76M & \heatbest{2.02{\scriptsize$\pm$0.45}} & \heatgood{5.33{\scriptsize$\pm$1.19}} & \heatmid{0.807{\scriptsize$\pm$0.022}} & \heatbest{0.984{\scriptsize$\pm$0.004}} & \heatbest{0.989{\scriptsize$\pm$0.003}} \\
ResUNet-L & 32.44M & \heatgood{2.19{\scriptsize$\pm$0.76}} & \heatbest{4.74{\scriptsize$\pm$0.69}} & \heatbest{0.840{\scriptsize$\pm$0.013}} & \heatmid{0.983{\scriptsize$\pm$0.005}} & \heatgood{0.988{\scriptsize$\pm$0.004}} \\
UNet-L & 31.04M & \heatgood{2.25{\scriptsize$\pm$0.30}} & \heatgood{5.12{\scriptsize$\pm$1.62}} & \heatgood{0.838{\scriptsize$\pm$0.014}} & \heatgood{0.983{\scriptsize$\pm$0.002}} & \heatmid{0.988{\scriptsize$\pm$0.002}} \\
Attention UNet-L & 31.39M & \heatmid{2.26{\scriptsize$\pm$0.52}} & \heatlow{5.79{\scriptsize$\pm$1.04}} & \heatbest{0.853{\scriptsize$\pm$0.014}} & \heatgood{0.983{\scriptsize$\pm$0.003}} & \heatmid{0.988{\scriptsize$\pm$0.003}} \\
UNet & 7.76M & \heatmid{2.30{\scriptsize$\pm$0.83}} & \heatmid{5.52{\scriptsize$\pm$1.50}} & \heatlow{0.803{\scriptsize$\pm$0.033}} & \heatmid{0.981{\scriptsize$\pm$0.005}} & \heatmid{0.987{\scriptsize$\pm$0.004}} \\
ResUNet & 8.11M & \heatlow{2.86{\scriptsize$\pm$0.87}} & \heatlow{6.11{\scriptsize$\pm$1.17}} & \heatmid{0.820{\scriptsize$\pm$0.031}} & \heatlow{0.979{\scriptsize$\pm$0.005}} & \heatlow{0.984{\scriptsize$\pm$0.004}} \\
Attention UNet & 7.85M & \heatlow{3.00{\scriptsize$\pm$0.70}} & \heatmid{5.78{\scriptsize$\pm$1.03}} & \heatgood{0.822{\scriptsize$\pm$0.022}} & \heatlow{0.979{\scriptsize$\pm$0.004}} & \heatlow{0.984{\scriptsize$\pm$0.003}} \\
DSU-Net & 1.99M & \heatbase{5.23{\scriptsize$\pm$0.76}} & \heatbase{13.70{\scriptsize$\pm$1.28}} & \heatlow{0.720{\scriptsize$\pm$0.032}} & \heatbase{0.964{\scriptsize$\pm$0.006}} & \heatbase{0.971{\scriptsize$\pm$0.004}} \\
DnCNN Seg & 0.56M & \heatbase{37.16{\scriptsize$\pm$9.74}} & \heatbase{81.72{\scriptsize$\pm$24.68}} & \heatbase{0.564{\scriptsize$\pm$0.047}} & \heatbase{0.764{\scriptsize$\pm$0.056}} & \heatbase{0.771{\scriptsize$\pm$0.056}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccc@{}}
\toprule
Method & Params & MAE & $\mathrm{RC}_{\mathrm{norm}}$ & H@1 & H@5 & H@9 \\
\midrule
STUNet & 71.55M & \heatbest{1.04{\scriptsize$\pm$0.07}} & \heatbest{5.25{\scriptsize$\pm$0.13}} & \heatbase{0.402{\scriptsize$\pm$0.006}} & \heatbest{0.965{\scriptsize$\pm$0.004}} & \heatbest{0.993{\scriptsize$\pm$0.002}} \\
Attention UNet-L & 31.39M & \heatbest{2.45{\scriptsize$\pm$0.47}} & \heatbest{11.62{\scriptsize$\pm$1.69}} & \heatbest{0.728{\scriptsize$\pm$0.021}} & \heatbest{0.956{\scriptsize$\pm$0.003}} & \heatbest{0.983{\scriptsize$\pm$0.003}} \\
ResUNet-L & 32.44M & \heatgood{2.58{\scriptsize$\pm$0.86}} & \heatmid{13.17{\scriptsize$\pm$3.89}} & \heatbest{0.710{\scriptsize$\pm$0.009}} & \heatgood{0.955{\scriptsize$\pm$0.004}} & \heatgood{0.983{\scriptsize$\pm$0.004}} \\
UNet-L & 31.04M & \heatgood{2.66{\scriptsize$\pm$1.00}} & \heatgood{11.70{\scriptsize$\pm$4.06}} & \heatgood{0.699{\scriptsize$\pm$0.025}} & \heatmid{0.955{\scriptsize$\pm$0.007}} & \heatgood{0.982{\scriptsize$\pm$0.006}} \\
HUNet & 7.76M & \heatmid{2.93{\scriptsize$\pm$1.42}} & \heatgood{11.73{\scriptsize$\pm$2.79}} & \heatlow{0.617{\scriptsize$\pm$0.022}} & \heatmid{0.955{\scriptsize$\pm$0.009}} & \heatmid{0.981{\scriptsize$\pm$0.009}} \\
ResUNet & 8.11M & \heatmid{3.27{\scriptsize$\pm$0.79}} & \heatmid{13.63{\scriptsize$\pm$3.27}} & \heatgood{0.647{\scriptsize$\pm$0.028}} & \heatmid{0.951{\scriptsize$\pm$0.006}} & \heatmid{0.978{\scriptsize$\pm$0.005}} \\
Attention UNet & 7.85M & \heatlow{3.93{\scriptsize$\pm$2.29}} & \heatlow{14.78{\scriptsize$\pm$7.02}} & \heatmid{0.639{\scriptsize$\pm$0.041}} & \heatmid{0.948{\scriptsize$\pm$0.012}} & \heatlow{0.975{\scriptsize$\pm$0.012}} \\
UNet & 7.76M & \heatlow{4.23{\scriptsize$\pm$2.95}} & \heatlow{16.36{\scriptsize$\pm$7.56}} & \heatmid{0.631{\scriptsize$\pm$0.027}} & \heatlow{0.947{\scriptsize$\pm$0.016}} & \heatlow{0.974{\scriptsize$\pm$0.016}} \\
DSU-Net & 1.99M & \heatbase{7.60{\scriptsize$\pm$2.87}} & \heatbase{24.49{\scriptsize$\pm$9.25}} & \heatlow{0.507{\scriptsize$\pm$0.041}} & \heatbase{0.922{\scriptsize$\pm$0.018}} & \heatbase{0.950{\scriptsize$\pm$0.018}} \\
DnCNN Seg & 0.56M & \heatbase{59.99{\scriptsize$\pm$4.60}} & \heatbase{175.18{\scriptsize$\pm$11.13}} & \heatbase{0.229{\scriptsize$\pm$0.012}} & \heatbase{0.526{\scriptsize$\pm$0.025}} & \heatbase{0.545{\scriptsize$\pm$0.028}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.92\linewidth}{@{\extracolsep{\fill}}lcccccc@{}}
\toprule
Method & Params & MAE & $\mathrm{RC}_{\mathrm{norm}}$ & H@1 & H@5 & H@9 \\
\midrule
STUNet & 71.55M & \heatbest{2.27{\scriptsize$\pm$0.31}} & \heatbest{18.78{\scriptsize$\pm$0.94}} & \heatbase{0.236{\scriptsize$\pm$0.022}} & \heatbest{0.869{\scriptsize$\pm$0.021}} & \heatbest{0.962{\scriptsize$\pm$0.009}} \\
DSU-Net & 1.99M & \heatbest{5.69{\scriptsize$\pm$0.72}} & \heatbest{21.85{\scriptsize$\pm$4.43}} & \heatmid{0.545{\scriptsize$\pm$0.011}} & \heatbest{0.885{\scriptsize$\pm$0.006}} & \heatbest{0.949{\scriptsize$\pm$0.005}} \\
Attention UNet & 7.85M & \heatgood{13.18{\scriptsize$\pm$0.83}} & \heatgood{31.88{\scriptsize$\pm$0.44}} & \heatgood{0.616{\scriptsize$\pm$0.022}} & \heatgood{0.860{\scriptsize$\pm$0.009}} & \heatgood{0.920{\scriptsize$\pm$0.004}} \\
Attention UNet-L & 31.39M & \heatgood{15.63{\scriptsize$\pm$1.85}} & \heatmid{41.21{\scriptsize$\pm$3.26}} & \heatbest{0.672{\scriptsize$\pm$0.042}} & \heatgood{0.858{\scriptsize$\pm$0.011}} & \heatgood{0.912{\scriptsize$\pm$0.010}} \\
HUNet & 7.76M & \heatmid{17.05{\scriptsize$\pm$8.10}} & \heatgood{38.08{\scriptsize$\pm$26.88}} & \heatlow{0.507{\scriptsize$\pm$0.120}} & \heatmid{0.840{\scriptsize$\pm$0.050}} & \heatmid{0.904{\scriptsize$\pm$0.041}} \\
UNet & 7.76M & \heatmid{17.93{\scriptsize$\pm$4.32}} & \heatmid{42.52{\scriptsize$\pm$11.56}} & \heatmid{0.544{\scriptsize$\pm$0.031}} & \heatlow{0.836{\scriptsize$\pm$0.012}} & \heatlow{0.897{\scriptsize$\pm$0.015}} \\
ResUNet-L & 32.44M & \heatlow{18.35{\scriptsize$\pm$1.51}} & \heatlow{47.30{\scriptsize$\pm$3.71}} & \heatbest{0.633{\scriptsize$\pm$0.042}} & \heatmid{0.842{\scriptsize$\pm$0.011}} & \heatmid{0.898{\scriptsize$\pm$0.009}} \\
UNet-L & 31.04M & \heatlow{19.37{\scriptsize$\pm$12.79}} & \heatlow{50.52{\scriptsize$\pm$35.13}} & \heatgood{0.583{\scriptsize$\pm$0.103}} & \heatlow{0.836{\scriptsize$\pm$0.058}} & \heatlow{0.893{\scriptsize$\pm$0.055}} \\
ResUNet & 8.11M & \heatbase{21.73{\scriptsize$\pm$9.68}} & \heatbase{54.66{\scriptsize$\pm$26.84}} & \heatlow{0.488{\scriptsize$\pm$0.036}} & \heatbase{0.812{\scriptsize$\pm$0.038}} & \heatbase{0.877{\scriptsize$\pm$0.040}} \\
DnCNN Seg & 0.56M & \heatbase{89.85{\scriptsize$\pm$12.61}} & \heatbase{158.74{\scriptsize$\pm$18.16}} & \heatbase{0.265{\scriptsize$\pm$0.020}} & \heatbase{0.487{\scriptsize$\pm$0.057}} & \heatbase{0.521{\scriptsize$\pm$0.061}} \\
\bottomrule
\end{tabular*}
